Encoding High-level Quantum Programs as SZX-diagrams

The Scalable ZX-calculus is a compact graphical language used to reason about linear maps between quantum states. These diagrams have multiple applications, but they frequently have to be constructed in a case-by-case basis. In this work we present a method to encode quantum programs implemented in a fragment of the linear dependently typed Proto-Quipper-D language as families of SZX-diagrams. We define a subset of translatable Proto-Quipper-D programs and show that our procedure is able to encode non-trivial algorithms as diagrams that grow linearly on the size of the program.

==> figures/judgements/linear/apply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-2, 2) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (-0.25, 0) {$M(|\Phi|)$};
		\node [style=gather, rotate=180] (4) at (2.25, 0) {};
		\node [style=none] (7) at (2, 0.5) {$\scriptscriptstyle{A \multimap B}$};
		\node [style=none] (8) at (3.75, 0.5) {$\scriptstyle{B}$};
		\node [style=none] (9) at (-2, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 1.5) {$N(|\Phi|)$};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (1.5, 2) {$\scriptstyle{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw [style=bold edge] (4.center) to (1.center);
		\draw [style=bold edge] (3) to (4.center);
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge, in=-90, out=30] (4.center) to (12.center);
		\draw [style=bold edge, in=90, out=0] (13.center) to (12.center);
		\draw [style=bold edge] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/applyP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=box] (3) at (0, 0) {$M(\eval{N}_\Phi(|\Phi|),|\Phi|)$};
		\node [style=none] (7) at (3.75, 0.5) {$\scriptscriptstyle{B}$};
		\node [style=none] (9) at (-3.75, 0.5) {$\scriptstyle{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/ifz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=box, inner sep=.5em] (3) at (0, -0.75) {$\substack{N \\ \scriptstyle{k \in [0]^{\otimes \delta_{l>0}}}}$};
		\node [style=none] (9) at (-4, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box, inner sep=.5em] (10) at (0, 0.75) {$\substack{M \\ \scriptstyle{k \in [0]^{\otimes \delta_{l=0}}}}$};
		\node [style=gather] (12) at (3, 0) {};
		\node [style=none] (13) at (2.75, -1) {$\scriptstyle{A^{\otimes \delta_{l>0}}}$};
		\node [style=none] (14) at (3.5, 0.5) {$\scriptstyle{A}$};
		\node [style=gather, rotate=180] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-4.25, 0) {};
		\node [style=none] (17) at (-2.75, 1.25) {$\scriptstyle{\Gamma^{\otimes \delta_{l=0}}}$};
		\node [style=none] (18) at (-2.75, -1) {$\scriptstyle{\Gamma^{\otimes \delta_{l>0}}}$};
		\node [style=none] (19) at (2.75, 1.25) {$\scriptstyle{A^{\otimes \delta_{l=0}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (3) to (12.center);
		\draw [style=bold edge, in=180, out=30] (15.center) to (10);
		\draw [style=bold edge, in=180, out=-30] (15.center) to (3);
		\draw [style=bold edge] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (-0.25, 1.75) {$\scriptstyle{A}$};
		\node [style=box] (3) at (0, 0) {$M(|\Phi|)$};
		\node [style=gather] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (1.75, -0.25) {$\scriptstyle{B}$};
		\node [style=none] (8) at (3, 1) {$\scriptstyle{ A \multimap B}$};
		\node [style=none] (9) at (-2.25, 0.25) {$\scriptstyle{\Gamma}$};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (4.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=0.75] (6.center) to (4.center);
		\draw [style=bold edge, in=210, out=0, looseness=0.75] (3) to (4.center);
		\draw [style=bold edge, in=180, out=90, looseness=1.25] (5.center) to (10.center);
		\draw [style=bold edge] (10.center) to (6.center);
		\draw [style=bold edge, in=-180, out=-90] (5.center) to (11.center);
		\draw [style=bold edge, in=165, out=0] (11.center) to (3);
		\draw [style=bold edge] (0.center) to (12.center);
		\draw [style=bold edge, in=195, out=0] (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/lambdaP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (3) at (0, 0) {$M(x,|\Phi|)$};
		\node [style=none] (7) at (2.25, 0.5) {$\scriptscriptstyle{A}$};
		\node [style=none] (9) at (-2.25, 0.5) {$\scriptstyle{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/let.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-1.75, -0.5) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=gather, rotate=180] (4) at (2, 0.5) {};
		\node [style=none] (8) at (2.75, -0.25) {$\scriptstyle{B}$};
		\node [style=none] (9) at (-2, 1) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 0.5) {$M(|\Phi|)$};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (14) at (1.5, 1) {$\scriptscriptstyle{A \otimes B}$};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (3.5, 1) {$\scriptstyle{A}$};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (10) to (4.center);
		\draw [style=bold edge, in=165, out=15] (4.center) to (3);
		\draw [style=bold edge, in=180, out=-30] (4.center) to (3);
		\draw [style=bold edge, in=210, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/letVec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-1.75, -0.5) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=gather, rotate=180] (4) at (2, 0.5) {};
		\node [style=none] (8) at (2.5, -0.25) {$\scriptstyle{A^{\otimes n}}$};
		\node [style=none] (9) at (-2, 1) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 0.5) {$M(|\Phi|)$};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (14) at (1.75, 1) {$\scriptscriptstyle{A^{\otimes n+1}}$};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (3.5, 1) {$\scriptstyle{A}$};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (10) to (4.center);
		\draw [style=bold edge, in=165, out=15] (4.center) to (3);
		\draw [style=bold edge, in=180, out=-30] (4.center) to (3);
		\draw [style=bold edge, in=210, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=gather] (12) at (0.75, 0) {};
		\node [style=none] (14) at (1.75, 0.5) {$\scriptstyle{\qubit \multimap \qubit}$};
		\node [style=ground, rotate=-90] (15) at (-1.5, 0) {$\ground$};
		\node [style=Z dot] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw (15.center) to (16);
		\draw [in=-180, out=-45] (16) to (17.center);
		\draw [in=210, out=0, looseness=0.75] (17.center) to (12.center);
		\draw [in=45, out=-180] (0.center) to (16);
		\draw [in=150, out=0, looseness=0.75] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=gather] (12) at (0.75, 0) {};
		\node [style=none] (14) at (1.75, 0.5) {$\scriptstyle{1 \multimap 1}$};
		\node [style=ground, rotate=-90] (15) at (-1.5, 0) {$\ground$};
		\node [style=Z dot] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw (15.center) to (16);
		\draw [in=-180, out=-45] (16) to (17.center);
		\draw [in=210, out=0, looseness=0.75] (17.center) to (12.center);
		\draw [in=45, out=-180] (0.center) to (16);
		\draw [in=150, out=0, looseness=0.75] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-2, -0.25) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (-0.25, -0.75) {$N(|\Phi|)$};
		\node [style=none] (8) at (1.5, 1) {$\scriptstyle{A}$};
		\node [style=none] (9) at (-2, 1.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 0.75) {$M(|\Phi|)$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gather] (12) at (2, 0) {};
		\node [style=none] (13) at (1.5, -1) {$\scriptstyle{B}$};
		\node [style=none] (14) at (3, 0.5) {$\scriptstyle{A \otimes B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/rotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gather] (12) at (0.25, 0) {};
		\node [style=none] (14) at (1, 0.5) {$\scriptstyle{\qubit \multimap \qubit}$};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=box] (18) at (-1.25, -0.5) {$R(n)$};
		\node [style=none] (19) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=210, out=0, looseness=0.50] (17.center) to (12.center);
		\draw [style=bold edge, in=150, out=0, looseness=0.50] (0.center) to (12.center);
		\draw [style=bold edge] (17.center) to (18);
		\draw [style=bold edge, in=-180, out=-180, looseness=1.75] (18) to (19.center);
		\draw [style=bold edge] (19.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/then.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -0.25) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (-0.25, -0.75) {$N(|\Phi|)$};
		\node [style=none] (8) at (1.75, -0.25) {$\scriptstyle{A}$};
		\node [style=none] (9) at (-2.25, 1.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 0.75) {$M(|\Phi|)$};
		\node [style=none] (11) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=gather] (12) at (0.5, 0) {};
		\node [style=none] (14) at (1.25, 0.5) {$\scriptstyle{n\qubit \multimap n\qubit}$};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=box] (18) at (-0.75, -0.5) {$U$};
		\node [style=none] (19) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=210, out=0, looseness=0.50] (17.center) to (12.center);
		\draw [style=bold edge, in=150, out=0, looseness=0.50] (0.center) to (12.center);
		\draw [style=bold edge] (17.center) to (18);
		\draw [style=bold edge, in=-180, out=-180, looseness=1.75] (18) to (19.center);
		\draw [style=bold edge] (19.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/judgements/linear/vector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-2, -0.25) {$\scriptstyle \Delta$};
		\node [style=box] (3) at (-0.25, -0.75) {$N(|\Phi|)$};
		\node [style=none] (8) at (1.5, 1) {$\scriptstyle{A}$};
		\node [style=none] (9) at (-2, 1.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (10) at (-0.25, 0.75) {$M(|\Phi|)$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gather] (12) at (2, 0) {};
		\node [style=none] (13) at (1.5, -1) {$\scriptstyle{A^{\otimes n}}$};
		\node [style=none] (14) at (3, 0.5) {$\scriptstyle{A^{\otimes n+1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-a-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.25, -0.5) {};
		\node [style=gather] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (7) at (-2.5, -1) {$\scriptstyle{s}$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (11) at (2.75, -1) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.25) {$g$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (14) at (0.25, 0.75) {$\scriptstyle{0}$};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (-2, 1.25) {$\scriptstyle{n}$};
		\node [style=none] (22) at (2.25, 1.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.25] (8.center) to (1.center);
		\draw [style=bold edge, in=-90, out=30, looseness=0.75] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=90, looseness=1.50] (5.center) to (15.center);
		\draw [style=bold edge, in=-180, out=90, looseness=1.25] (8.center) to (16.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge] (1.center) to (17.center);
		\draw [style=bold edge] (17.center) to (0.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0, looseness=1.25] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-a-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.25, -0.5) {};
		\node [style=gather] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (7) at (-3, -1) {$\scriptstyle{s}$};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=none] (11) at (3.25, -1) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.25) {$g$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (14) at (2.5, 0.25) {$\scriptstyle{0}$};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (3.75, 1) {};
		\node [style=none] (21) at (-2.5, 1.25) {$\scriptstyle{n}$};
		\node [style=none] (22) at (2.75, 1.25) {$\scriptstyle{m}$};
		\node [style=split] (23) at (3.5, 0) {};
		\node [style=gather] (24) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=180, out=-30] (0.center) to (9.center);
		\draw [style=bold edge] (1.center) to (17.center);
		\draw [style=bold edge] (17.center) to (0.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [style=bold edge, in=180, out=30, looseness=1.25] (0.center) to (23);
		\draw [style=bold edge, in=-150, out=0] (24.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-a-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=box] (12) at (0, -0.25) {$g$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (22) at (0.75, 0.75) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [style=bold edge] (2.center) to (17.center);
		\draw [style=bold edge] (17.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-b-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.25, -0.5) {};
		\node [style=gather] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (7) at (-2.5, -1) {$\scriptstyle{s}$};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (11) at (2.75, -1) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.25) {$g^k$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (14) at (0, -1.25) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (-2, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (2.25, 1.25) {$\scriptstyle{km}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=-150, out=90] (8.center) to (1.center);
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30, looseness=1.25] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw [style=bold edge, in=-180, out=-90] (8.center) to (16.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge] (1.center) to (17.center);
		\draw [style=bold edge] (17.center) to (0.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0, looseness=1.25] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-b-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (3.5, -0.5) {};
		\node [style=gather] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-3, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=none] (7) at (-4.25, 0) {$\scriptstyle{s}$};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (11) at (4.25, 0) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.5) {$g^{k-1}$};
		\node [style=none] (13) at (3, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (14) at (0, -1.75) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (15) at (3.75, -1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (-4, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (4, 1.25) {$\scriptstyle{km}$};
		\node [style=box] (23) at (0, 1) {$g$};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=split] (26) at (-2.5, 1) {};
		\node [style=gather] (27) at (2.5, 1) {};
		\node [style=gather] (28) at (2.5, -0.5) {};
		\node [style=split] (29) at (-2.5, -0.5) {};
		\node [style=none] (31) at (1.25, 1.5) {$\scriptstyle{m}$};
		\node [style=none] (33) at (-1.75, 1.5) {$\scriptstyle{n}$};
		\node [style=none] (34) at (-1.75, -1) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (35) at (1.75, -1) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (36) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=-150, out=90] (8.center) to (1.center);
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30, looseness=1.25] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw [style=bold edge, in=-180, out=-90] (8.center) to (16.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge, in=0, out=-180] (20.center) to (27.center);
		\draw [style=bold edge, in=180, out=0] (19.center) to (26.center);
		\draw [style=bold edge, in=-180, out=15] (26.center) to (25.center);
		\draw [style=bold edge, in=180, out=-15] (26.center) to (18.center);
		\draw [style=bold edge, in=165, out=0] (25.center) to (27.center);
		\draw [style=bold edge, in=0, out=-165] (27.center) to (18.center);
		\draw [style=bold edge] (1.center) to (29.center);
		\draw [style=bold edge] (28.center) to (0.center);
		\draw [style=bold edge, in=180, out=-15] (29.center) to (17.center);
		\draw [style=bold edge, in=180, out=30] (29.center) to (24.center);
		\draw [style=bold edge, in=150, out=0] (24.center) to (28.center);
		\draw [style=bold edge, in=195, out=0] (36.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-b-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.75, -0.75) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (7) at (-4.25, 0) {$\scriptstyle{s}$};
		\node [style=none] (9) at (3.75, -0.5) {};
		\node [style=none] (11) at (3.5, -0.25) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.5) {$g^{k-1}$};
		\node [style=none] (14) at (0, -1.75) {$\scriptstyle{(k-2)s}$};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (-2.75, -1.5) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (3.75, 1) {};
		\node [style=none] (21) at (-4, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (3.25, 1.25) {$\scriptstyle{km}$};
		\node [style=box] (23) at (0, 1) {$g$};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=split] (26) at (-2.5, 1) {};
		\node [style=gather] (27) at (2.5, 1) {};
		\node [style=none] (31) at (1.25, 1.5) {$\scriptstyle{m}$};
		\node [style=none] (33) at (-1.75, 1.5) {$\scriptstyle{n}$};
		\node [style=none] (34) at (-1.75, -1) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (35) at (1.75, -1) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (36) at (0.5, -0.75) {};
		\node [style=gather] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-2.25, -0.25) {$\scriptstyle{s}$};
		\node [style=none] (42) at (0.5, -0.25) {};
		\node [style=none] (43) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30, looseness=1.25] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge, in=0, out=-180] (20.center) to (27.center);
		\draw [style=bold edge, in=180, out=0] (19.center) to (26.center);
		\draw [style=bold edge, in=-180, out=15] (26.center) to (25.center);
		\draw [style=bold edge, in=180, out=-15] (26.center) to (18.center);
		\draw [style=bold edge, in=165, out=0] (25.center) to (27.center);
		\draw [style=bold edge] (37.center) to (17.center);
		\draw [style=bold edge, in=-150, out=-180, looseness=2.00] (16.center) to (37.center);
		\draw [style=bold edge, in=0, out=-180, looseness=0.75] (38.center) to (39.center);
		\draw [style=bold edge, in=180, out=-180, looseness=2.25] (39.center) to (37.center);
		\draw [style=bold edge, in=-165, out=0] (2.center) to (40.center);
		\draw [style=bold edge, in=180, out=15] (40.center) to (24.center);
		\draw [style=bold edge] (36.center) to (0.center);
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (42.center) to (27.center);
		\draw [style=bold edge, in=0, out=0, looseness=2.25] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-b-40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (3.75, -0.75) {};
		\node [style=none] (2) at (-7.75, -0.75) {};
		\node [style=none] (5) at (4.5, -1.5) {};
		\node [style=none] (7) at (-7.5, -0.5) {$\scriptstyle{s}$};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=none] (11) at (4.5, -0.25) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0.5, -0.5) {$g^{k-1}$};
		\node [style=none] (14) at (0.5, -2.25) {$\scriptstyle{(k-2)s}$};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (4.75, 1) {};
		\node [style=none] (21) at (-7.25, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (4.25, 1.25) {$\scriptstyle{km}$};
		\node [style=box] (23) at (-4.25, -0.5) {$g$};
		\node [style=none] (24) at (-4.75, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.25) {};
		\node [style=split] (26) at (-6.5, 1) {};
		\node [style=gather] (27) at (3.5, 1) {};
		\node [style=none] (31) at (-1.5, 1.25) {$\scriptstyle{m}$};
		\node [style=none] (33) at (-5.75, 0) {$\scriptstyle{n}$};
		\node [style=none] (34) at (-0.75, -1.5) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (35) at (2.5, -1.25) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=gather] (37) at (-2.25, -1.25) {};
		\node [style=none] (41) at (-3.25, -0.5) {$\scriptstyle{s}$};
		\node [style=none] (42) at (1, -0.25) {};
		\node [style=none] (43) at (-3.75, -0.75) {};
		\node [style=none] (44) at (-2, 1) {};
		\node [style=none] (45) at (-4.25, 1) {$\scriptstyle{(k-1)n}$};
		\node [style=none] (46) at (3.5, 0.25) {$\scriptstyle{(k-1)m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30, looseness=1.25] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge, in=0, out=-180] (20.center) to (27.center);
		\draw [style=bold edge, in=180, out=0] (19.center) to (26.center);
		\draw [style=bold edge, in=-180, out=15] (26.center) to (25.center);
		\draw [style=bold edge, in=180, out=-15] (26.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0] (37.center) to (17.center);
		\draw [style=bold edge, in=-150, out=-180, looseness=2.00] (16.center) to (37.center);
		\draw [style=bold edge] (36.center) to (0.center);
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (42.center) to (27.center);
		\draw [style=bold edge, in=165, out=0, looseness=1.25] (43.center) to (37.center);
		\draw [style=bold edge] (2.center) to (24.center);
		\draw [style=bold edge, in=-180, out=0, looseness=0.75] (25.center) to (44.center);
		\draw [style=bold edge, in=165, out=0, looseness=0.50] (44.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/accumap-b-50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-4, -0.5) {$\scriptstyle{s}$};
		\node [style=box] (12) at (-1.5, -0.5) {$g$};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (-4, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (4, 1.25) {$\scriptstyle{km}$};
		\node [style=none] (23) at (0, -0.5) {$\dots$};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=split] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=gather] (28) at (3.25, 1) {};
		\node [style=none] (29) at (-1.25, 0.5) {$\dots$};
		\node [style=box] (30) at (1.5, -0.5) {$g$};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (4, -0.5) {$\scriptstyle{s}$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (2.25, 0.5) {$\dots$};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (-2.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (40) at (-0.5, 1) {$\scriptstyle{n}$};
		\node [style=none] (41) at (1.25, 1) {$\scriptstyle{m}$};
		\node [style=none] (42) at (2.75, 0) {$\scriptstyle{m}$};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2.center) to (24.center);
		\draw [style=bold edge] (24.center) to (25.center);
		\draw [style=bold edge, in=180, out=30, looseness=1.25] (26.center) to (27.center);
		\draw [style=bold edge] (19.center) to (26.center);
		\draw [style=bold edge] (31.center) to (32.center);
		\draw [style=bold edge] (32.center) to (34.center);
		\draw [style=bold edge] (26.center) to (36.center);
		\draw [style=bold edge, in=165, out=0] (27.center) to (28.center);
		\draw [style=bold edge, in=-135, out=0, looseness=0.75] (33.center) to (28.center);
		\draw [style=bold edge, in=195, out=15] (38.center) to (28.center);
		\draw [style=bold edge] (28.center) to (20.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.50] (43.center) to (33.center);
		\draw [style=bold edge, in=-180, out=-45, looseness=1.25] (26.center) to (44.center);
		\draw [style=bold edge] (44.center) to (43.center);
		\draw [style=bold edge, in=150, out=0] (36.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/list-i-gather-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=gather] (19) at (0, 0) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (8.5, 0) {};
		\node [style=none] (30) at (7.25, 0.5) {$\scriptstyle{(v+w)(n::N)}$};
		\node [style=none] (31) at (-2, -0.25) {$\scriptstyle{w(n::N)}$};
		\node [style=none] (32) at (-2, 1.25) {$\scriptstyle{v(n::N)}$};
		\node [style=rfarr] (34) at (4.75, 0) {};
		\node [style=none] (35) at (4.75, 1) {$\scriptstyle{\sigma(n::N,v,w)}$};
		\node [style=none] (36) at (2, 0.5) {$\scriptstyle{v(n::N)+w(n::N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (19.center) to (34);
		\draw [style=bold edge] (34) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/list-i-gather-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.75, -0.75) {};
		\node [style=gather] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (12.75, 0) {};
		\node [style=none] (30) at (11.5, 0.5) {$\scriptstyle{(v+w)(n::N)}$};
		\node [style=none] (31) at (-3, -0.25) {$\scriptstyle{w(n::N)}$};
		\node [style=none] (32) at (-3, 1.25) {$\scriptstyle{v(n::N)}$};
		\node [style=rfarr] (34) at (4.75, 0) {};
		\node [style=none] (35) at (4.75, -1) {$\scriptstyle{\sigma(N,v,w)}$};
		\node [style=none] (36) at (3.25, -2) {$\scriptscriptstyle{v(N)+w(N)}$};
		\node [style=split] (37) at (-0.25, 0) {};
		\node [style=gather] (38) at (9.75, 0) {};
		\node [style=rfarr] (39) at (4.75, -1.5) {};
		\node [style=rfarr] (40) at (4.75, 1.25) {};
		\node [style=gather] (41) at (2, -1.5) {};
		\node [style=split] (42) at (8, -1.5) {};
		\node [style=none] (43) at (4.75, 0.5) {$\scriptstyle{Id_{w(n)}}$};
		\node [style=none] (44) at (4.75, 1.75) {$\scriptstyle{Id_{v(n)}}$};
		\node [style=none] (45) at (6.5, -2) {$\scriptscriptstyle{v(N)+w(N)}$};
		\node [style=none] (46) at (2.25, 1.5) {$\scriptstyle{v(n)}$};
		\node [style=none] (47) at (7, 1.5) {$\scriptstyle{v(n)}$};
		\node [style=none] (48) at (2.5, 0.25) {$\scriptstyle{w(n)}$};
		\node [style=none] (49) at (7.25, 0) {$\scriptstyle{w(n)}$};
		\node [style=none] (50) at (9.75, -1.25) {$\scriptstyle{w(N)}$};
		\node [style=none] (51) at (0, -1.25) {$\scriptstyle{w(N)}$};
		\node [style=none] (52) at (1.75, -0.75) {$\scriptstyle{v(N)}$};
		\node [style=none] (53) at (8, -0.75) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (19.center) to (37.center);
		\draw [style=bold edge] (38.center) to (28.center);
		\draw [style=bold edge, in=-180, out=30] (37.center) to (40);
		\draw [style=bold edge, in=150, out=0] (40) to (38.center);
		\draw [style=bold edge, in=165, out=15] (34) to (38.center);
		\draw [style=bold edge, in=-165, out=30] (42.center) to (38.center);
		\draw [style=bold edge, in=210, out=-15] (42.center) to (38.center);
		\draw [style=bold edge] (39) to (42.center);
		\draw [style=bold edge] (41.center) to (39);
		\draw [style=bold edge, in=-165, out=-45] (37.center) to (41.center);
		\draw [style=bold edge, in=-180, out=-15] (37.center) to (34);
		\draw [style=bold edge, in=165, out=15] (37.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/list-i-gather-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (11.25, -0.25) {};
		\node [style=none] (30) at (10, 0.25) {$\scriptstyle{(v+w)(n::N)}$};
		\node [style=none] (31) at (-3, -0.25) {$\scriptstyle{w(n::N)}$};
		\node [style=none] (32) at (-3, 1.25) {$\scriptstyle{v(n::N)}$};
		\node [style=none] (35) at (4.75, -1) {$\scriptstyle{\sigma(N,v,w)}$};
		\node [style=none] (36) at (3.25, -2) {$\scriptscriptstyle{v(N)+w(N)}$};
		\node [style=gather] (38) at (8.25, -0.25) {};
		\node [style=rfarr] (39) at (4.75, -1.5) {};
		\node [style=none] (45) at (6.75, -1.75) {$\scriptscriptstyle{(v+w)(N)}$};
		\node [style=none] (46) at (1.5, 1.75) {$\scriptstyle{v(n)}$};
		\node [style=none] (47) at (6.5, 1.25) {$\scriptstyle{(v+w)(n)}$};
		\node [style=none] (48) at (1.5, 0.75) {$\scriptstyle{w(n)}$};
		\node [style=none] (51) at (0, -1.75) {$\scriptstyle{w(N)}$};
		\node [style=none] (52) at (1.75, -0.75) {$\scriptstyle{v(N)}$};
		\node [style=split] (54) at (-1.75, 0.75) {};
		\node [style=split] (55) at (-1.75, -0.75) {};
		\node [style=gather] (56) at (4.75, 1) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, 0.5) {};
		\node [style=gather] (59) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (38.center) to (28.center);
		\draw [style=bold edge] (26.center) to (54.center);
		\draw [style=bold edge] (27.center) to (55.center);
		\draw [style=bold edge, in=180, out=15] (54.center) to (57.center);
		\draw [style=bold edge, in=165, out=0] (57.center) to (56.center);
		\draw [style=bold edge, in=-180, out=15, looseness=0.75] (55.center) to (58.center);
		\draw [style=bold edge, in=195, out=0] (58.center) to (56.center);
		\draw [style=bold edge, in=165, out=-15] (54.center) to (59.center);
		\draw [style=bold edge, in=-165, out=-15] (55.center) to (59.center);
		\draw [style=bold edge] (59.center) to (39);
		\draw [style=bold edge, in=195, out=0] (39) to (38.center);
		\draw [style=bold edge, in=165, out=0] (56.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/tau-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-9.75, 0) {};
		\node [style=rfarr] (25) at (-5.5, 0) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\tau_{n+1,A,B,C}$};
		\node [style=none] (27) at (-8, 0.25) {$\scriptscriptstyle{(n+1) (A \multimap C \multimap B \otimes C)}$};
		\node [style=none] (28) at (-1.75, 0.25) {$\scriptscriptstyle{(n+1)A \multimap (n+1)C \multimap (n+1)B \otimes (n+1)C}$};
		\node [style=split] (31) at (2, 0) {};
		\node [style=none] (32) at (3.25, -2.25) {};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (3.25, 2.25) {};
		\node [style=none] (40) at (3.5, 2.75) {$\scriptstyle{(n+1)A}$};
		\node [style=none] (41) at (3.5, 1.25) {$\scriptstyle{(n+1)C}$};
		\node [style=none] (42) at (3.5, -0.25) {$\scriptstyle{(n+1)B}$};
		\node [style=none] (43) at (3.5, -1.75) {$\scriptstyle{(n+1)C}$};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style=none] (45) at (4, -0.75) {};
		\node [style=none] (46) at (4, 0.75) {};
		\node [style=none] (47) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (24.center) to (25);
		\draw [style=bold edge] (25) to (31.center);
		\draw [style=bold edge, in=-180, out=60, looseness=0.75] (31.center) to (35.center);
		\draw [style=bold edge, in=180, out=30] (31.center) to (34.center);
		\draw [style=bold edge, in=180, out=-30] (31.center) to (33.center);
		\draw [style=bold edge, in=180, out=-60, looseness=0.75] (31.center) to (32.center);
		\draw [style=bold edge] (33.center) to (45.center);
		\draw [style=bold edge] (34.center) to (46.center);
		\draw [style=bold edge] (35.center) to (47.center);
		\draw [style=bold edge] (32.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/tau-n1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=rfarr] (1) at (2.75, -1) {};
		\node [style=none] (2) at (2.75, -0.25) {$\tau_{n,A,B,C}$};
		\node [style=none] (3) at (1, -1.5) {$\scriptscriptstyle{n (A \multimap C \multimap B \otimes C)}$};
		\node [style=none] (4) at (5, -1.5) {$\scriptscriptstyle{nA \multimap nC \multimap nB \otimes nC}$};
		\node [style=split] (6) at (-1, 0) {};
		\node [style=gather] (7) at (9, 2.25) {};
		\node [style=gather] (8) at (9, 0.75) {};
		\node [style=gather] (9) at (9, -0.75) {};
		\node [style=gather] (10) at (9, -2.25) {};
		\node [style=split] (11) at (7.25, 1) {};
		\node [style=split] (12) at (7.25, -1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (10.75, -2.25) {};
		\node [style=none] (16) at (10.75, -0.75) {};
		\node [style=none] (17) at (10.75, 0.75) {};
		\node [style=none] (18) at (10.75, 2.25) {};
		\node [style=none] (19) at (2.75, 1.25) {$\scriptscriptstyle{A \multimap C \multimap B \otimes C}$};
		\node [style=none] (20) at (10.25, 2.75) {$\scriptstyle{(n+1)A}$};
		\node [style=none] (21) at (10.25, 1.25) {$\scriptstyle{(n+1)C}$};
		\node [style=none] (22) at (10.25, -0.25) {$\scriptstyle{(n+1)B}$};
		\node [style=none] (23) at (10.25, -1.75) {$\scriptstyle{(n+1)C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (1);
		\draw [style=bold edge] (1) to (12.center);
		\draw [style=bold edge] (13.center) to (11.center);
		\draw [style=bold edge] (14.center) to (6.center);
		\draw [style=bold edge, in=180, out=-30] (6.center) to (0.center);
		\draw [style=bold edge, in=180, out=30] (6.center) to (13.center);
		\draw [style=bold edge, in=180, out=30] (11.center) to (7.center);
		\draw [style=bold edge, in=165, out=0] (11.center) to (8.center);
		\draw [style=bold edge, in=150, out=-30] (11.center) to (9.center);
		\draw [style=bold edge, in=135, out=-60, looseness=0.75] (11.center) to (10.center);
		\draw [style=bold edge, in=-135, out=60] (12.center) to (7.center);
		\draw [style=bold edge, in=-150, out=30] (12.center) to (8.center);
		\draw [style=bold edge, in=210, out=0] (12.center) to (9.center);
		\draw [style=bold edge, in=180, out=-30] (12.center) to (10.center);
		\draw [style=bold edge] (7.center) to (18.center);
		\draw [style=bold edge] (8.center) to (17.center);
		\draw [style=bold edge] (9.center) to (16.center);
		\draw [style=bold edge] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-accumap-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, inner sep=.5em] (35) at (-11.25, 0) {$M_{fs}(|\Phi|)$};
		\node [style=box, inner sep=.5em] (36) at (-11.25, 1.75) {$M_{xs}(|\Phi|)$};
		\node [style=box, inner sep=.5em] (37) at (-11.25, -1.75) {$M_{z}(|\Phi|)$};
		\node [style=none] (38) at (-14.25, 1.75) {};
		\node [style=none] (39) at (-14.25, 0) {};
		\node [style=none] (40) at (-14.25, -1.75) {};
		\node [style=none] (41) at (-13.75, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=none] (42) at (-13.75, -1.25) {$\scriptstyle{\Pi}$};
		\node [style=none] (43) at (-13.75, 0.5) {$\scriptstyle{\Delta}$};
		\node [style=split] (47) at (6, -3) {};
		\node [style=gather] (48) at (3.5, -3) {};
		\node [style=none] (49) at (-4, -2.75) {};
		\node [style=none] (50) at (4.25, -2.75) {$\scriptstyle{nC}$};
		\node [style=none] (51) at (6.75, -3.5) {};
		\node [style=none] (52) at (-0.75, -2.5) {$\scriptstyle{C}$};
		\node [style=none] (53) at (2.75, -3.5) {};
		\node [style=none] (54) at (7.25, -2.5) {};
		\node [style=none] (55) at (7, -2.25) {$\scriptstyle{C}$};
		\node [style=none] (56) at (5.5, -3.75) {$\scriptstyle{(n-1)C}$};
		\node [style=none] (57) at (6.25, -4) {};
		\node [style=none] (58) at (3.25, -4) {};
		\node [style=none] (59) at (4.75, -3) {};
		\node [style=none] (60) at (-4, 0.25) {};
		\node [style=none] (61) at (7.25, -1.25) {};
		\node [style=none] (62) at (-0.75, 0.5) {$\scriptstyle{nA}$};
		\node [style=none] (63) at (7, -1) {$\scriptstyle{nB}$};
		\node [style=split] (64) at (4.5, -1.5) {};
		\node [style=none] (65) at (-4, -1.5) {};
		\node [style=rfarr] (66) at (-0.75, -1.5) {};
		\node [style=none] (67) at (-0.75, -0.5) {$\tau_{n,A,B,C}$};
		\node [style=none] (68) at (-2.75, -1.25) {$\scriptscriptstyle{n (A \multimap C \multimap B \otimes C)}$};
		\node [style=none] (69) at (2, -1.25) {$\scriptscriptstyle{nA \multimap nC \multimap nB \otimes nC}$};
		\node [style=none] (70) at (2.5, -2.75) {};
		\node [style=none] (71) at (5.5, -2) {};
		\node [style=none] (72) at (5.75, -3) {};
		\node [style=none] (73) at (6.75, -1.25) {};
		\node [style=none] (74) at (5.75, -1.75) {};
		\node [style=none] (75) at (4.25, 0.25) {};
		\node [style=split] (76) at (-6.5, 1.75) {};
		\node [style=split] (77) at (-6.5, 0) {};
		\node [style=split] (78) at (-6.5, -1.75) {};
		\node [style=none] (79) at (-4, 4) {};
		\node [style=none] (80) at (-4, 2.75) {};
		\node [style=split] (81) at (1, 2.75) {};
		\node [style=split] (82) at (1, 4) {};
		\node [style=none] (83) at (-4, 1.75) {};
		\node [style=none] (84) at (8.25, 1.75) {};
		\node [style=none] (85) at (-10.75, 1.75) {};
		\node [style=none] (86) at (-10.75, 0) {};
		\node [style=none] (87) at (-10.75, -1.75) {};
		\node [style=none] (88) at (-8.25, -1.25) {$\scriptstyle{C}$};
		\node [style=none] (89) at (-8.25, 2.25) {$\scriptstyle{nA}$};
		\node [style=none] (90) at (-7.75, 0.5) {$\scriptscriptstyle{n (A \multimap C \multimap B \otimes C)}$};
		\node [style=gather] (91) at (8, -1.5) {};
		\node [style=gather] (92) at (9.25, 1.5) {};
		\node [style=none] (93) at (11.5, 1.5) {};
		\node [style=none] (94) at (10.5, 2) {$\scriptstyle{nB\otimes C}$};
		\node [style=none] (95) at (2.25, 2.25) {$\scriptstyle{C}$};
		\node [style=none] (96) at (-2, 4.5) {$\scriptstyle{0A}$};
		\node [style=none] (97) at (-1.75, 3.25) {$\scriptstyle{0 (A \multimap C \multimap B \otimes C)}$};
		\node [style=none] (98) at (-4.25, 1) {};
		\node [style=none] (99) at (-4.25, -4.75) {};
		\node [style=none] (100) at (8.5, 1) {};
		\node [style=none] (101) at (8.5, -4.75) {};
		\node [style=none] (102) at (-2.75, -5.5) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (103) at (-4.25, 5) {};
		\node [style=none] (104) at (-4.25, 1.25) {};
		\node [style=none] (105) at (3.5, 5) {};
		\node [style=none] (106) at (3.5, 1.25) {};
		\node [style=none] (107) at (-2.75, 5.75) {$k\in[0]^{\otimes \delta_{n=0}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (40.center) to (37);
		\draw [style=bold edge] (39.center) to (35);
		\draw [style=bold edge] (38.center) to (36);
		\draw [style=bold edge, in=-150, out=90, looseness=1.25] (53.center) to (48.center);
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (47.center) to (51.center);
		\draw [style=bold edge, in=-135, out=-30, looseness=1.50] (47.center) to (54.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.75] (51.center) to (57.center);
		\draw [style=bold edge, in=-180, out=-90] (53.center) to (58.center);
		\draw [style=bold edge] (58.center) to (57.center);
		\draw [style=bold edge] (48.center) to (59.center);
		\draw [style=bold edge] (65.center) to (66);
		\draw [style=bold edge] (66) to (64.center);
		\draw [style=bold edge] (49.center) to (70.center);
		\draw [style=bold edge, in=150, out=0] (70.center) to (48.center);
		\draw [style=bold edge, in=90, out=15, looseness=1.75] (64.center) to (71.center);
		\draw [style=bold edge, in=-90, out=0] (59.center) to (71.center);
		\draw [style=bold edge, in=180, out=-45, looseness=0.50] (64.center) to (72.center);
		\draw [style=bold edge] (72.center) to (47.center);
		\draw [style=bold edge, in=180, out=-15] (64.center) to (74.center);
		\draw [style=bold edge, in=-180, out=0, looseness=0.75] (74.center) to (73.center);
		\draw [style=bold edge] (73.center) to (61.center);
		\draw [style=bold edge, in=0, out=45, looseness=1.50] (64.center) to (75.center);
		\draw [style=bold edge] (60.center) to (75.center);
		\draw [style=bold edge] (79.center) to (82.center);
		\draw [style=bold edge] (80.center) to (81.center);
		\draw [style=bold edge] (86.center) to (77.center);
		\draw [style=bold edge] (85.center) to (76.center);
		\draw [style=bold edge] (87.center) to (78.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.75] (76.center) to (79.center);
		\draw [style=bold edge, in=180, out=-30] (76.center) to (60.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (77.center) to (80.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (78.center) to (83.center);
		\draw [style=bold edge] (83.center) to (84.center);
		\draw [style=bold edge, in=180, out=-30] (78.center) to (49.center);
		\draw [style=bold edge, in=180, out=-30, looseness=0.75] (77.center) to (65.center);
		\draw [style=bold edge, in=135, out=0] (61.center) to (91.center);
		\draw [style=bold edge, in=-150, out=45] (54.center) to (91.center);
		\draw [style=bold edge, in=-150, out=0, looseness=0.75] (91.center) to (92.center);
		\draw [style=bold edge, in=165, out=0] (84.center) to (92.center);
		\draw [style=bold edge] (92.center) to (93.center);
		\draw [style=dashed edge] (98.center) to (100.center);
		\draw [style=dashed edge] (100.center) to (101.center);
		\draw [style=dashed edge] (101.center) to (99.center);
		\draw [style=dashed edge] (99.center) to (98.center);
		\draw [style=dashed edge] (103.center) to (105.center);
		\draw [style=dashed edge] (105.center) to (106.center);
		\draw [style=dashed edge] (106.center) to (104.center);
		\draw [style=dashed edge] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-accumap-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, inner sep=.5em] (0) at (-12.5, 0) {$M_{fs}(|\Phi|)$};
		\node [style=box, inner sep=.5em] (1) at (-12.5, 1.75) {$M_{xs}(|\Phi|)$};
		\node [style=box, inner sep=.5em] (2) at (-12.5, -1.75) {$M_{z}(|\Phi|)$};
		\node [style=none] (3) at (-15.5, 1.75) {};
		\node [style=none] (4) at (-15.5, 0) {};
		\node [style=none] (5) at (-15.5, -1.75) {};
		\node [style=none] (6) at (-15, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=none] (7) at (-15, -1.25) {$\scriptstyle{\Pi}$};
		\node [style=none] (8) at (-15, 0.5) {$\scriptstyle{\Delta}$};
		\node [style=split] (9) at (3.25, -4) {};
		\node [style=gather] (10) at (0.25, -4) {};
		\node [style=none] (11) at (-5.25, -3.75) {};
		\node [style=none] (12) at (1.25, -3.75) {$\scriptstyle{(n-1)C}$};
		\node [style=none] (13) at (4, -4.5) {};
		\node [style=none] (14) at (-4, -3.5) {$\scriptstyle{C}$};
		\node [style=none] (15) at (-0.5, -4.5) {};
		\node [style=none] (16) at (5.5, -4.5) {};
		\node [style=none] (17) at (6.25, -4.25) {$\scriptstyle{C}$};
		\node [style=none] (18) at (1.75, -4.75) {$\scriptstyle{(n-2)C}$};
		\node [style=none] (19) at (3.5, -5) {};
		\node [style=none] (20) at (0, -5) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (24) at (-3.25, 0.5) {$\scriptstyle{nA}$};
		\node [style=none] (25) at (5.25, -1) {$\scriptstyle{nB}$};
		\node [style=split] (26) at (1.75, -2.5) {};
		\node [style=none] (27) at (-5.25, -1.5) {};
		\node [style=rfarr] (28) at (-2, -2.5) {};
		\node [style=none] (29) at (-2, -2) {$\tau_{n-1,A,B,C}$};
		\node [style=none] (32) at (-2, -3.75) {};
		\node [style=none] (33) at (2.75, -3) {};
		\node [style=none] (34) at (3, -4) {};
		\node [style=none] (36) at (3, -2.75) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=split] (38) at (-7.75, 1.75) {};
		\node [style=split] (39) at (-7.75, 0) {};
		\node [style=split] (40) at (-7.75, -1.75) {};
		\node [style=none] (41) at (-5.25, 4) {};
		\node [style=none] (42) at (-5.25, 2.75) {};
		\node [style=split] (43) at (-0.25, 2.75) {};
		\node [style=split] (44) at (-0.25, 4) {};
		\node [style=none] (45) at (-5.25, 1.75) {};
		\node [style=none] (46) at (7, 1.75) {};
		\node [style=none] (47) at (-12, 1.75) {};
		\node [style=none] (48) at (-12, 0) {};
		\node [style=none] (49) at (-12, -1.75) {};
		\node [style=none] (50) at (-9.5, -1.25) {$\scriptstyle{C}$};
		\node [style=none] (51) at (-9.5, 2.25) {$\scriptstyle{nA}$};
		\node [style=none] (52) at (-9, 0.5) {$\scriptscriptstyle{n (A \multimap C \multimap B \otimes C)}$};
		\node [style=gather] (53) at (6.75, -1.25) {};
		\node [style=gather] (54) at (8.25, 1.5) {};
		\node [style=none] (55) at (10.25, 1.5) {};
		\node [style=none] (56) at (9.25, 2) {$\scriptstyle{nB\otimes C}$};
		\node [style=none] (57) at (1, 2.25) {$\scriptstyle{C}$};
		\node [style=none] (58) at (-3.25, 4.5) {$\scriptstyle{0A}$};
		\node [style=none] (59) at (-3, 3.25) {$\scriptstyle{0 (A \multimap C \multimap B \otimes C)}$};
		\node [style=none] (60) at (-5.5, 1) {};
		\node [style=none] (61) at (-5.5, -5.75) {};
		\node [style=none] (62) at (7.25, 1) {};
		\node [style=none] (63) at (7.25, -5.75) {};
		\node [style=none] (64) at (-4, -6.5) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (65) at (-5.5, 5) {};
		\node [style=none] (66) at (-5.5, 1.25) {};
		\node [style=none] (67) at (2.25, 5) {};
		\node [style=none] (68) at (2.25, 1.25) {};
		\node [style=none] (69) at (-4, 5.75) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=split] (70) at (-4.75, -1.5) {};
		\node [style=none] (71) at (-3.75, -1) {};
		\node [style=none] (72) at (-3.75, -2.5) {};
		\node [style=none] (73) at (-1, -1) {};
		\node [style=none] (74) at (-2.75, -0.75) {$\scriptscriptstyle{A \multimap C \multimap B \otimes C}$};
		\node [style=split] (75) at (-0.5, -1) {};
		\node [style=split] (76) at (-0.5, 0.25) {};
		\node [style=none] (78) at (3.5, 0.25) {$\scriptstyle{(n-1)A}$};
		\node [style=none] (79) at (0.75, -0.25) {$\scriptstyle{A}$};
		\node [style=none] (80) at (3, -1) {};
		\node [style=gather] (81) at (4.25, -1.25) {};
		\node [style=none] (82) at (4.5, -2.5) {$\scriptstyle{(n-1)B}$};
		\node [style=none] (83) at (3.5, -0.5) {$\scriptstyle{B}$};
		\node [style=none] (84) at (0, -3.5) {$\scriptstyle{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (5.center) to (2);
		\draw [style=bold edge] (4.center) to (0);
		\draw [style=bold edge] (3.center) to (1);
		\draw [style=bold edge, in=-150, out=90, looseness=1.25] (15.center) to (10.center);
		\draw [style=bold edge, in=90, out=30, looseness=1.50] (9.center) to (13.center);
		\draw [style=bold edge, in=-165, out=-30, looseness=1.25] (9.center) to (16.center);
		\draw [style=bold edge, in=0, out=-90, looseness=1.75] (13.center) to (19.center);
		\draw [style=bold edge, in=-180, out=-90] (15.center) to (20.center);
		\draw [style=bold edge] (20.center) to (19.center);
		\draw [style=bold edge] (10.center) to (21.center);
		\draw [style=bold edge] (28) to (26.center);
		\draw [style=bold edge] (11.center) to (32.center);
		\draw [style=bold edge, in=90, out=15, looseness=1.75] (26.center) to (33.center);
		\draw [style=bold edge, in=-90, out=0] (21.center) to (33.center);
		\draw [style=bold edge, in=180, out=-45, looseness=0.50] (26.center) to (34.center);
		\draw [style=bold edge] (34.center) to (9.center);
		\draw [style=bold edge, in=180, out=-15] (26.center) to (36.center);
		\draw [style=bold edge, in=0, out=45, looseness=1.50] (26.center) to (37.center);
		\draw [style=bold edge] (41.center) to (44.center);
		\draw [style=bold edge] (42.center) to (43.center);
		\draw [style=bold edge] (48.center) to (39.center);
		\draw [style=bold edge] (47.center) to (38.center);
		\draw [style=bold edge] (49.center) to (40.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.75] (38.center) to (41.center);
		\draw [style=bold edge, in=180, out=-30] (38.center) to (22.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (39.center) to (42.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (40.center) to (45.center);
		\draw [style=bold edge] (45.center) to (46.center);
		\draw [style=bold edge, in=180, out=-30] (40.center) to (11.center);
		\draw [style=bold edge, in=180, out=-30, looseness=0.75] (39.center) to (27.center);
		\draw [style=bold edge, in=-150, out=30] (16.center) to (53.center);
		\draw [style=bold edge, in=-150, out=0, looseness=0.75] (53.center) to (54.center);
		\draw [style=bold edge, in=165, out=0] (46.center) to (54.center);
		\draw [style=bold edge] (54.center) to (55.center);
		\draw [style=dashed edge] (60.center) to (62.center);
		\draw [style=dashed edge] (62.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (60.center);
		\draw [style=dashed edge] (65.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (65.center);
		\draw [style=bold edge] (27.center) to (70.center);
		\draw [style=bold edge, in=-180, out=30] (70.center) to (71.center);
		\draw [style=bold edge] (72.center) to (28);
		\draw [style=bold edge, in=180, out=-30] (70.center) to (72.center);
		\draw [style=bold edge] (71.center) to (73.center);
		\draw [style=bold edge] (22.center) to (76.center);
		\draw [style=bold edge, in=180, out=15] (76.center) to (37.center);
		\draw [style=bold edge] (73.center) to (75.center);
		\draw [style=bold edge, in=0, out=15, looseness=1.25] (75.center) to (32.center);
		\draw [style=bold edge, in=180, out=-60, looseness=1.25] (75.center) to (10.center);
		\draw [style=bold edge, in=180, out=-30, looseness=0.75] (75.center) to (80.center);
		\draw [style=bold edge, in=165, out=0] (80.center) to (81.center);
		\draw [style=bold edge, in=225, out=0] (36.center) to (81.center);
		\draw [style=bold edge, in=180, out=0] (81.center) to (53.center);
		\draw [style=bold edge, in=45, out=-30, looseness=1.25] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-append-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, 1.5) {};
		\node [style=none] (45) at (-4.5, 2) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, 1.5) {$M_1(|\Phi|)$};
		\node [style=none] (50) at (-0.25, 1.5) {};
		\node [style=none] (53) at (0.25, 2) {$\scriptstyle{nA}$};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (-4.5, 0.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (56) at (-2, 0) {$M_2(|\Phi|)$};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (0, 0.5) {$\scriptstyle{mA}$};
		\node [style=gather] (59) at (1.5, 0.75) {};
		\node [style=gather] (60) at (-0.75, -1.75) {};
		\node [style=split] (61) at (0.25, -1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (2.5, -2) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=none] (65) at (2, -1.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (66) at (-1.5, -1) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (67) at (2.5, 1.25) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (68) at (-3, 1.5) {};
		\node [style=none] (69) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (56) to (57.center);
		\draw [style=bold edge, in=165, out=0] (50.center) to (59.center);
		\draw [style=bold edge, in=-165, out=0] (57.center) to (59.center);
		\draw [style=bold edge, in=45, out=0] (59.center) to (64.center);
		\draw [style=bold edge, in=30, out=-135] (64.center) to (61.center);
		\draw [style=bold edge] (60.center) to (61.center);
		\draw [style=bold edge, in=90, out=150, looseness=1.50] (60.center) to (62.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.75] (62.center) to (60.center);
		\draw [style=bold edge, in=180, out=-15] (61.center) to (63.center);
		\draw [style=bold edge] (54.center) to (69.center);
		\draw [style=bold edge] (43.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-append-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, 1.5) {};
		\node [style=none] (45) at (-4.5, 2) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, 1.5) {$M_1(|\Phi|)$};
		\node [style=none] (50) at (-0.25, 1.5) {};
		\node [style=none] (53) at (0.25, 2) {$\scriptstyle{nA}$};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (-4.5, 0.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (56) at (-2, 0) {$M_2(|\Phi|)$};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (0, 0.5) {$\scriptstyle{mA}$};
		\node [style=gather] (59) at (1.5, 0.75) {};
		\node [style=gather] (60) at (4.5, -1.75) {};
		\node [style=split] (61) at (5.5, -1.75) {};
		\node [style=none] (62) at (3.75, -1.75) {};
		\node [style=none] (63) at (7.75, -2) {};
		\node [style=none] (64) at (6.75, -0.25) {};
		\node [style=none] (65) at (7.25, -1.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (66) at (3.75, -1) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (67) at (6, 2.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (68) at (-3, 1.5) {};
		\node [style=none] (69) at (-3, 0) {};
		\node [style=none] (70) at (-4.75, 4.5) {};
		\node [style=none] (71) at (-4.5, 5) {$\scriptstyle{\Gamma}$};
		\node [style=box] (72) at (-2, 4.5) {$M_1(|\Phi|)$};
		\node [style=none] (73) at (-0.25, 4.5) {};
		\node [style=none] (74) at (0.25, 5) {$\scriptstyle{nA}$};
		\node [style=none] (75) at (-4.75, 3) {};
		\node [style=none] (76) at (-4.5, 3.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (77) at (-2, 3) {$M_2(|\Phi|)$};
		\node [style=none] (78) at (-0.25, 3) {};
		\node [style=none] (79) at (0, 3.5) {$\scriptstyle{mA}$};
		\node [style=gather] (80) at (1.5, 3.75) {};
		\node [style=none] (81) at (-3, 4.5) {};
		\node [style=none] (82) at (-3, 3) {};
		\node [style=gather] (83) at (5, 2) {};
		\node [style=none] (84) at (-5.25, 2.25) {};
		\node [style=none] (85) at (-5.25, -0.5) {};
		\node [style=none] (86) at (2.25, 2.25) {};
		\node [style=none] (87) at (2.25, -0.5) {};
		\node [style=none] (88) at (-3.75, -1.25) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (89) at (-5.25, 5.5) {};
		\node [style=none] (90) at (-5.25, 2.5) {};
		\node [style=none] (91) at (2.25, 5.5) {};
		\node [style=none] (92) at (2.25, 2.5) {};
		\node [style=none] (93) at (-3.75, 6.25) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=split] (94) at (-7, 3) {};
		\node [style=split] (95) at (-7, 1) {};
		\node [style=none] (96) at (-8.25, 1) {};
		\node [style=none] (97) at (-8.25, 3) {};
		\node [style=none] (98) at (-8, 3.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (99) at (-8, 1.5) {$\scriptstyle{\Delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (56) to (57.center);
		\draw [style=bold edge, in=165, out=0] (50.center) to (59.center);
		\draw [style=bold edge, in=-165, out=0] (57.center) to (59.center);
		\draw [style=bold edge, in=30, out=-90, looseness=0.75] (64.center) to (61.center);
		\draw [style=bold edge] (60.center) to (61.center);
		\draw [style=bold edge, in=90, out=150, looseness=1.50] (60.center) to (62.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.75] (62.center) to (60.center);
		\draw [style=bold edge, in=180, out=-15] (61.center) to (63.center);
		\draw [style=bold edge] (54.center) to (69.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [style=bold edge] (72) to (73.center);
		\draw [style=bold edge] (77) to (78.center);
		\draw [style=bold edge, in=165, out=0] (73.center) to (80.center);
		\draw [style=bold edge, in=-165, out=0] (78.center) to (80.center);
		\draw [style=bold edge] (75.center) to (82.center);
		\draw [style=bold edge] (70.center) to (81.center);
		\draw [style=bold edge, in=90, out=0] (83.center) to (64.center);
		\draw [style=bold edge, in=165, out=0] (80.center) to (83.center);
		\draw [style=bold edge, in=195, out=0] (59.center) to (83.center);
		\draw [style=dashed edge] (84.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (84.center);
		\draw [style=dashed edge] (89.center) to (91.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw [style=bold edge, in=-180, out=30] (94.center) to (70.center);
		\draw [style=bold edge, in=-180, out=-30] (94.center) to (43.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (95.center) to (75.center);
		\draw [style=bold edge, in=-180, out=-30] (95.center) to (54.center);
		\draw [style=bold edge] (96.center) to (95.center);
		\draw [style=bold edge] (97.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-append-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, -0.5) {};
		\node [style=none] (45) at (-4.5, 0) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, -0.5) {$M_1(|\Phi|)$};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=none] (53) at (0.25, 0) {$\scriptstyle{nA}$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=none] (55) at (-4.5, -1.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (56) at (-2, -2) {$M_2(|\Phi|)$};
		\node [style=none] (57) at (-0.25, -2) {};
		\node [style=none] (58) at (0, -1.5) {$\scriptstyle{mA}$};
		\node [style=gather] (59) at (1.5, -1.25) {};
		\node [style=none] (63) at (6.75, 0) {};
		\node [style=none] (65) at (6.25, 0.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (68) at (-3, -0.5) {};
		\node [style=none] (69) at (-3, -2) {};
		\node [style=none] (70) at (-4.75, 2.5) {};
		\node [style=none] (71) at (-4.5, 3) {$\scriptstyle{\Gamma}$};
		\node [style=box] (72) at (-2, 2.5) {$M_1(|\Phi|)$};
		\node [style=none] (73) at (-0.25, 2.5) {};
		\node [style=none] (74) at (0.25, 3) {$\scriptstyle{nA}$};
		\node [style=none] (75) at (-4.75, 1) {};
		\node [style=none] (76) at (-4.5, 1.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (77) at (-2, 1) {$M_2(|\Phi|)$};
		\node [style=none] (78) at (-0.25, 1) {};
		\node [style=none] (79) at (0, 1.5) {$\scriptstyle{mA}$};
		\node [style=gather] (80) at (1.5, 1.75) {};
		\node [style=none] (81) at (-3, 2.5) {};
		\node [style=none] (82) at (-3, 1) {};
		\node [style=gather] (83) at (5, 0) {};
		\node [style=none] (84) at (-5.25, 0.25) {};
		\node [style=none] (85) at (-5.25, -2.5) {};
		\node [style=none] (86) at (2.25, 0.25) {};
		\node [style=none] (87) at (2.25, -2.5) {};
		\node [style=none] (88) at (-3.75, -3.25) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (89) at (-5.25, 3.5) {};
		\node [style=none] (90) at (-5.25, 0.5) {};
		\node [style=none] (91) at (2.25, 3.5) {};
		\node [style=none] (92) at (2.25, 0.5) {};
		\node [style=none] (93) at (-3.75, 4.25) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=split] (94) at (-7, 1) {};
		\node [style=split] (95) at (-7, -1) {};
		\node [style=none] (96) at (-8.25, -1) {};
		\node [style=none] (97) at (-8.25, 1) {};
		\node [style=none] (98) at (-8, 1.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (99) at (-8, -0.5) {$\scriptstyle{\Delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (56) to (57.center);
		\draw [style=bold edge, in=165, out=0] (50.center) to (59.center);
		\draw [style=bold edge, in=-165, out=0] (57.center) to (59.center);
		\draw [style=bold edge] (54.center) to (69.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [style=bold edge] (72) to (73.center);
		\draw [style=bold edge] (77) to (78.center);
		\draw [style=bold edge, in=165, out=0] (73.center) to (80.center);
		\draw [style=bold edge, in=-165, out=0] (78.center) to (80.center);
		\draw [style=bold edge] (75.center) to (82.center);
		\draw [style=bold edge] (70.center) to (81.center);
		\draw [style=bold edge, in=165, out=0] (80.center) to (83.center);
		\draw [style=bold edge, in=195, out=0] (59.center) to (83.center);
		\draw [style=dashed edge] (84.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (84.center);
		\draw [style=dashed edge] (89.center) to (91.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw [style=bold edge, in=-180, out=30] (94.center) to (70.center);
		\draw [style=bold edge, in=-180, out=-30] (94.center) to (43.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (95.center) to (75.center);
		\draw [style=bold edge, in=-180, out=-30] (95.center) to (54.center);
		\draw [style=bold edge] (96.center) to (95.center);
		\draw [style=bold edge] (97.center) to (94.center);
		\draw [style=bold edge] (83.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-append-40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, -0.5) {};
		\node [style=none] (45) at (-4.5, -0.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, -0.5) {$M_1(|\Phi|)$};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=none] (53) at (0.25, 0) {$\scriptstyle{nA}$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=none] (55) at (-4.5, -1.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (56) at (-2, -2) {$M_2(|\Phi|)$};
		\node [style=none] (57) at (-0.25, -2) {};
		\node [style=none] (58) at (0, -1.5) {$\scriptstyle{mA}$};
		\node [style=gather] (59) at (6, -1.25) {};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (65) at (10.5, 0.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (68) at (-3, -0.5) {};
		\node [style=none] (69) at (-3, -2) {};
		\node [style=none] (70) at (-4.75, 2.5) {};
		\node [style=none] (71) at (-4.5, 3) {$\scriptstyle{\Gamma}$};
		\node [style=box] (72) at (-2, 2.5) {$M_1(|\Phi|)$};
		\node [style=none] (75) at (-4.75, 1) {};
		\node [style=none] (76) at (-4.5, 1.5) {$\scriptstyle{\Delta}$};
		\node [style=box] (77) at (-2, 1) {$M_2(|\Phi|)$};
		\node [style=none] (78) at (1.75, 1) {};
		\node [style=none] (79) at (0, 1.5) {$\scriptstyle{mA}$};
		\node [style=none] (81) at (-3, 2.5) {};
		\node [style=none] (82) at (-3, 1) {};
		\node [style=gather] (83) at (9.25, 0) {};
		\node [style=none] (84) at (-5.25, 0.25) {};
		\node [style=none] (85) at (-5.25, -5.25) {};
		\node [style=none] (86) at (6.5, 0.25) {};
		\node [style=none] (87) at (6.5, -5.25) {};
		\node [style=none] (88) at (-3.75, -6) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (89) at (-5.25, 3.5) {};
		\node [style=none] (90) at (-5.25, 0.5) {};
		\node [style=none] (91) at (2.25, 3.5) {};
		\node [style=none] (92) at (2.25, 0.5) {};
		\node [style=none] (93) at (-3.75, 4.25) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=split] (94) at (-7, 1) {};
		\node [style=split] (95) at (-7, -1) {};
		\node [style=none] (96) at (-8.25, -1) {};
		\node [style=none] (97) at (-8.25, 1) {};
		\node [style=none] (98) at (-8, 1.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (99) at (-8, -0.5) {$\scriptstyle{\Delta}$};
		\node [style=gather] (100) at (2.5, -2) {};
		\node [style=gather] (101) at (0.25, -4.5) {};
		\node [style=split] (102) at (1.25, -4.5) {};
		\node [style=none] (103) at (-0.5, -4.5) {};
		\node [style=none] (104) at (3.5, -4.5) {};
		\node [style=none] (105) at (2.5, -3.75) {};
		\node [style=none] (106) at (6, -3.75) {$\scriptstyle{(n-1+m)A}$};
		\node [style=none] (107) at (-2.5, -4.5) {$\scriptstyle{(n-1+m)A}$};
		\node [style=none] (108) at (4, -2.75) {$\scriptstyle{(n-1+m)A}$};
		\node [style=split] (109) at (1, -0.5) {};
		\node [style=none] (110) at (4, -0.25) {$\scriptstyle{A}$};
		\node [style=none] (111) at (2.5, -1.25) {$\scriptstyle{(n-1)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (56) to (57.center);
		\draw [style=bold edge] (54.center) to (69.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [style=bold edge] (77) to (78.center);
		\draw [style=bold edge] (75.center) to (82.center);
		\draw [style=bold edge] (70.center) to (81.center);
		\draw [style=bold edge, in=195, out=0] (59.center) to (83.center);
		\draw [style=dashed edge] (84.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (84.center);
		\draw [style=dashed edge] (89.center) to (91.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw [style=bold edge, in=-180, out=30] (94.center) to (70.center);
		\draw [style=bold edge, in=-180, out=-30] (94.center) to (43.center);
		\draw [style=bold edge, in=-180, out=30, looseness=0.75] (95.center) to (75.center);
		\draw [style=bold edge, in=-180, out=-30] (95.center) to (54.center);
		\draw [style=bold edge] (96.center) to (95.center);
		\draw [style=bold edge] (97.center) to (94.center);
		\draw [style=bold edge] (83.center) to (63.center);
		\draw [style=bold edge, in=165, out=0] (78.center) to (83.center);
		\draw [style=bold edge, in=45, out=0] (100.center) to (105.center);
		\draw [style=bold edge, in=30, out=-135] (105.center) to (102.center);
		\draw [style=bold edge] (101.center) to (102.center);
		\draw [style=bold edge, in=90, out=150, looseness=1.50] (101.center) to (103.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.75] (103.center) to (101.center);
		\draw [style=bold edge, in=-165, out=-15] (102.center) to (104.center);
		\draw [style=bold edge] (50.center) to (109.center);
		\draw [style=bold edge, in=165, out=0] (109.center) to (59.center);
		\draw [style=bold edge, in=150, out=-30] (109.center) to (100.center);
		\draw [style=bold edge, in=-165, out=0] (57.center) to (100.center);
		\draw [style=bold edge, in=225, out=15, looseness=0.50] (104.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-apply-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 2) {$\scriptstyle \Delta$};
		\node [style=gather, rotate=180] (4) at (2.25, -0.5) {};
		\node [style=none] (8) at (3.5, 0) {$\scriptstyle{B}$};
		\node [style=box] (10) at (-0.25, 1.5) {$V(|\Phi|)$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (1.5, 2) {$\scriptstyle{A}$};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (17) at (-2, 0.75) {$\scriptstyle{A}$};
		\node [style=box] (18) at (-1.75, -1) {$M'(|\Phi|)$};
		\node [style=gather] (19) at (0, -0.5) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (0, -1.25) {$\scriptstyle{B}$};
		\node [style=none] (23) at (1.25, 0) {$\scriptstyle{ A \multimap B}$};
		\node [style=none] (24) at (-3.75, -0.75) {$\scriptstyle{\Gamma}$};
		\node [style=none] (25) at (-2.75, 0.25) {};
		\node [style=none] (26) at (-2.75, -0.75) {};
		\node [style=none] (27) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (4.center) to (1.center);
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge, in=-90, out=30] (4.center) to (12.center);
		\draw [style=bold edge, in=90, out=0] (13.center) to (12.center);
		\draw [style=bold edge] (13.center) to (10);
		\draw [style=bold edge, in=150, out=0, looseness=0.75] (21.center) to (19.center);
		\draw [style=bold edge, in=210, out=0, looseness=0.75] (18) to (19.center);
		\draw [style=bold edge, in=180, out=90, looseness=1.25] (20.center) to (25.center);
		\draw [style=bold edge] (25.center) to (21.center);
		\draw [style=bold edge, in=-180, out=-90] (20.center) to (26.center);
		\draw [style=bold edge] (15.center) to (27.center);
		\draw [style=bold edge] (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-apply-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-7, 1) {$\scriptstyle \Delta$};
		\node [style=box] (10) at (-5.25, 0.5) {$V(|\Phi|)$};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1) {$\scriptstyle{A}$};
		\node [style=none] (15) at (-7.25, -0.5) {};
		\node [style=box] (18) at (-1.75, 0) {$M'(|\Phi|)$};
		\node [style=none] (22) at (0.5, 0.5) {$\scriptstyle{B}$};
		\node [style=none] (24) at (-7, 0) {$\scriptstyle{\Gamma}$};
		\node [style=none] (27) at (-3.5, -0.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (11.center) to (10);
		\draw [style=bold edge] (13.center) to (10);
		\draw [style=bold edge] (15.center) to (27.center);
		\draw [style=bold edge] (28.center) to (1.center);
		\draw [style=bold edge, in=-180, out=0] (13.center) to (29.center);
		\draw [style=bold edge, in=180, out=0] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-applyP-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=box] (3) at (0, 0) {$\eval{(\lambda' x^A.M')}_\Phi(\eval{V}_\Phi(|\Phi|),|\Phi|)$};
		\node [style=none] (7) at (5.25, 0.5) {$\scriptscriptstyle{B}$};
		\node [style=none] (9) at (-5.25, 0.5) {$\scriptstyle{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-applyP-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=box] (3) at (0, 0) {$\eval{(M'}_\Phi(\eval{V}_\Phi(|\Phi|),|\Phi|)$};
		\node [style=none] (7) at (4.25, 0.5) {$\scriptscriptstyle{B}$};
		\node [style=none] (9) at (-4.25, 0.5) {$\scriptstyle{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-drop-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1, 0.25) {$\scriptstyle{0}$};
		\node [style=none] (43) at (-2.5, 1.5) {};
		\node [style=none] (45) at (-2.25, 2) {$\scriptstyle{\Gamma}$};
		\node [style=gather] (47) at (-1.5, 0) {};
		\node [style=split] (48) at (-0.25, 0) {};
		\node [style=box] (49) at (-1, 1.5) {$M'$};
		\node [style=none] (50) at (-0.25, 1.5) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (1, 0) {$\scriptstyle{0}$};
		\node [style=none] (53) at (0.25, 1.75) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (47.center) to (48.center);
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge, in=30, out=0, looseness=1.25] (50.center) to (48.center);
		\draw [style=bold edge, in=180, out=-15, looseness=0.75] (48.center) to (51.center);
		\draw [style=bold edge] (43.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-drop-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1, -1.75) {$\scriptstyle{0}$};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-2.25, -1) {$\scriptstyle{\Gamma}$};
		\node [style=gather] (47) at (-1.5, -2) {};
		\node [style=split] (48) at (-0.25, -2) {};
		\node [style=box] (49) at (-1, -0.5) {$M'$};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=none] (51) at (1.25, -1.75) {};
		\node [style=none] (52) at (1, -1.25) {$\scriptstyle{0}$};
		\node [style=none] (53) at (-0.25, -1) {$\scriptstyle{0}$};
		\node [style=split] (55) at (-4.25, 0) {};
		\node [style=none] (56) at (-1, 1.5) {$\scriptstyle{0}$};
		\node [style=none] (57) at (-2.5, 2.75) {};
		\node [style=none] (58) at (-2.25, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=gather] (59) at (-1.5, 1.25) {};
		\node [style=split] (60) at (-0.25, 1.25) {};
		\node [style=box] (61) at (-1, 2.75) {$M'$};
		\node [style=none] (62) at (-0.25, 2.75) {};
		\node [style=none] (63) at (1.25, 0.75) {};
		\node [style=none] (64) at (1, 1.25) {$\scriptstyle{0}$};
		\node [style=none] (65) at (0.75, 2.25) {$\scriptstyle{0}$};
		\node [style=gather] (66) at (3, -0.5) {};
		\node [style=none] (67) at (4, -0.5) {};
		\node [style=none] (68) at (-5.5, 0) {};
		\node [style=none] (69) at (-5.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (70) at (-3, 0.25) {};
		\node [style=none] (71) at (-3, -2.5) {};
		\node [style=none] (72) at (1.5, 0.25) {};
		\node [style=none] (73) at (1.5, -2.5) {};
		\node [style=none] (74) at (-1.5, -3.25) {$k\in[0]^{\otimes \delta_{l>0}}$};
		\node [style=none] (75) at (-3, 3.5) {};
		\node [style=none] (76) at (-3, 0.5) {};
		\node [style=none] (77) at (1.5, 3.5) {};
		\node [style=none] (78) at (1.5, 0.5) {};
		\node [style=none] (79) at (-1.5, 4.25) {$k\in[0]^{\otimes \delta_{l=0}}$};
		\node [style=none] (80) at (3.75, 0) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (47.center) to (48.center);
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge, in=30, out=0, looseness=1.25] (50.center) to (48.center);
		\draw [style=bold edge, in=180, out=-15] (48.center) to (51.center);
		\draw [style=bold edge] (43.center) to (49);
		\draw [style=bold edge] (59.center) to (60.center);
		\draw [style=bold edge] (61) to (62.center);
		\draw [style=bold edge, in=30, out=0, looseness=1.25] (62.center) to (60.center);
		\draw [style=bold edge, in=180, out=-15, looseness=0.75] (60.center) to (63.center);
		\draw [style=bold edge] (57.center) to (61);
		\draw [style=bold edge, in=150, out=0] (63.center) to (66.center);
		\draw [style=bold edge, in=-150, out=0, looseness=0.75] (51.center) to (66.center);
		\draw [style=bold edge] (66.center) to (67.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.50] (55.center) to (57.center);
		\draw [style=bold edge, in=180, out=-15] (55.center) to (43.center);
		\draw [style=bold edge] (68.center) to (55.center);
		\draw [style=dashed edge] (70.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (71.center);
		\draw [style=dashed edge] (71.center) to (70.center);
		\draw [style=dashed edge] (75.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-drop-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1.5, -2.25) {$\scriptstyle{0}$};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-2.25, -0.25) {$\scriptstyle{\Gamma}$};
		\node [style=gather] (47) at (-2.25, -2.5) {};
		\node [style=split] (48) at (-1, -2.5) {};
		\node [style=box] (49) at (-1, -0.5) {$M'$};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=none] (51) at (1.25, -2.75) {};
		\node [style=none] (53) at (0.75, -0.75) {$\scriptstyle{0}$};
		\node [style=split] (55) at (-4.25, 0) {};
		\node [style=none] (56) at (0, 2.25) {$\scriptstyle{0}$};
		\node [style=none] (57) at (-2.5, 2.75) {};
		\node [style=none] (58) at (-2.25, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=gather] (59) at (0, 1.25) {};
		\node [style=box] (61) at (-1, 2.75) {$M'$};
		\node [style=none] (63) at (1.25, 0.75) {};
		\node [style=none] (64) at (0.75, 1.5) {$\scriptstyle{0}$};
		\node [style=gather] (66) at (3, -0.5) {};
		\node [style=none] (67) at (4, -0.5) {};
		\node [style=none] (68) at (-5.5, 0) {};
		\node [style=none] (69) at (-5.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (70) at (-3, 0.25) {};
		\node [style=none] (71) at (-3, -3.25) {};
		\node [style=none] (72) at (1.5, 0.25) {};
		\node [style=none] (73) at (1.5, -3.25) {};
		\node [style=none] (74) at (-1.5, -4) {$k\in[0]^{\otimes \delta_{l>0}}$};
		\node [style=none] (75) at (-3, 3.5) {};
		\node [style=none] (76) at (-3, 0.5) {};
		\node [style=none] (77) at (1.5, 3.5) {};
		\node [style=none] (78) at (1.5, 0.5) {};
		\node [style=none] (79) at (-1.5, 4.25) {$k\in[0]^{\otimes \delta_{l=0}}$};
		\node [style=split] (80) at (0.75, 2.75) {};
		\node [style=gather] (81) at (-0.25, -2) {};
		\node [style=none] (82) at (-1, -1.25) {$\scriptstyle{0}$};
		\node [style=gather] (83) at (-2.25, -1.5) {};
		\node [style=none] (84) at (3.75, 0) {$\scriptstyle{0}$};
		\node [style=none] (85) at (1, -2.25) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (47.center) to (48.center);
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge, in=180, out=-15] (48.center) to (51.center);
		\draw [style=bold edge] (43.center) to (49);
		\draw [style=bold edge] (57.center) to (61);
		\draw [style=bold edge, in=150, out=0] (63.center) to (66.center);
		\draw [style=bold edge, in=-150, out=0, looseness=0.75] (51.center) to (66.center);
		\draw [style=bold edge] (66.center) to (67.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.50] (55.center) to (57.center);
		\draw [style=bold edge, in=180, out=-15] (55.center) to (43.center);
		\draw [style=bold edge] (68.center) to (55.center);
		\draw [style=dashed edge] (70.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (71.center);
		\draw [style=dashed edge] (71.center) to (70.center);
		\draw [style=dashed edge] (75.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (75.center);
		\draw [style=bold edge] (61) to (80.center);
		\draw [style=bold edge, in=180, out=-15] (59.center) to (63.center);
		\draw [style=bold edge, in=0, out=0, looseness=1.50] (50.center) to (81.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (83.center) to (81.center);
		\draw [style=bold edge, in=15, out=-165] (81.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-for-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3.25, 0.5) {$\scriptstyle{A^{\otimes n}}$};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (-3.5, 0) {};
		\node [style=box, inner sep=.75em] (44) at (0, 0) {$\scriptstyle{\substack{\textstyle{N'(k,|\Phi|)}\\k \in \eval{V::M'}(|\Phi|)}}$};
		\node [style=none] (45) at (-3, 0.5) {$\scriptstyle{\Gamma^{\otimes n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (43.center) to (44);
		\draw [style=bold edge] (44) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-for-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (5.25, 0.5) {$\scriptstyle{A^{\otimes n}}$};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (-5.5, 0) {};
		\node [style=box, inner sep=.75em] (44) at (0, -1) {$\scriptstyle{\substack{\textstyle{N'(k,|\Phi|)}\\k \in \eval{M'}(|\Phi|)}}$};
		\node [style=none] (45) at (-5.25, 0.5) {$\scriptstyle{\Gamma^{\otimes n}}$};
		\node [style=box, inner sep=.75em] (46) at (0, 1) {$N'(\eval{V}(|\Phi|),|\Phi|)$};
		\node [style=gather] (47) at (4.5, 0) {};
		\node [style=split] (48) at (-4.5, 0) {};
		\node [style=none] (49) at (4, 1) {$\scriptstyle{A}$};
		\node [style=none] (50) at (-4, 1) {$\scriptstyle{\Gamma}$};
		\node [style=none] (51) at (-4.25, -1) {$\scriptstyle{\Gamma^{\otimes n-1}}$};
		\node [style=none] (52) at (4, -0.75) {$\scriptstyle{A^{\otimes n-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (47.center) to (42.center);
		\draw [style=bold edge, in=165, out=0] (46) to (47.center);
		\draw [style=bold edge, in=-165, out=0] (44) to (47.center);
		\draw [style=bold edge] (43.center) to (48.center);
		\draw [style=bold edge, in=-180, out=15] (48.center) to (46);
		\draw [style=bold edge, in=180, out=-15] (48.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-forNil-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.75, 0.5) {$\scriptstyle{0}$};
		\node [style=none] (42) at (3, 0) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=box, inner sep=.75em] (44) at (0, 0) {$\scriptstyle{\substack{\textstyle{N'(k,|\Phi|)}\\k \in [\,]}}$};
		\node [style=none] (45) at (-2.75, 0.5) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (43.center) to (44);
		\draw [style=bold edge] (44) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-forNil-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.75, 0.5) {$\scriptstyle{0}$};
		\node [style=none] (42) at (3, 0) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (45) at (-2.75, 0.5) {$\scriptstyle{0}$};
		\node [style=split] (46) at (-1, 0) {};
		\node [style=gather] (47) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (47.center) to (42.center);
		\draw [style=bold edge] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-ifz-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=box, inner sep=.5em] (3) at (0, -0.75) {$\substack{N'(|\Phi|) \\ \scriptstyle{k \in [\,]}}$};
		\node [style=none] (9) at (-3, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box, inner sep=.5em] (10) at (0, 0.75) {$\substack{M'(|\Phi|) \\ \scriptstyle{k \in [0]}}$};
		\node [style=gather] (12) at (2.5, 0) {};
		\node [style=none] (14) at (3, 0.5) {$\scriptstyle{A}$};
		\node [style=gather, rotate=180] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-1.75, 1) {$\scriptstyle{\Gamma}$};
		\node [style=none] (18) at (-1.75, -0.75) {$\scriptstyle{0}$};
		\node [style=none] (19) at (2, 1) {$\scriptstyle{A}$};
		\node [style=none] (20) at (1.75, -0.75) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (3) to (12.center);
		\draw [style=bold edge, in=180, out=30] (15.center) to (10);
		\draw [style=bold edge, in=180, out=-30] (15.center) to (3);
		\draw [style=bold edge] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-ifz-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (9) at (-3.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box, inner sep=.5em] (10) at (0, 0.75) {$M'(|\Phi|)$};
		\node [style=gather] (12) at (2.75, 0) {};
		\node [style=none] (14) at (3.25, 0.5) {$\scriptstyle{A}$};
		\node [style=gather, rotate=180] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-2, 1) {$\scriptstyle{\Gamma}$};
		\node [style=none] (18) at (-2, -0.75) {$\scriptstyle{0}$};
		\node [style=none] (19) at (2.25, 1) {$\scriptstyle{A}$};
		\node [style=none] (20) at (2, -0.75) {$\scriptstyle{0}$};
		\node [style=split] (21) at (-0.75, -0.5) {};
		\node [style=gather] (22) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (12.center) to (1.center);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bold edge, in=180, out=30] (15.center) to (10);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge, in=180, out=-30] (15.center) to (21.center);
		\draw [style=bold edge, in=-150, out=0] (22.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-ifz-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (9) at (-2.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box, inner sep=.5em] (10) at (0, 0) {$M'(|\Phi|)$};
		\node [style=none] (14) at (2.25, 0.5) {$\scriptstyle{A}$};
		\node [style=none] (16) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (16.center) to (10);
		\draw [style=bold edge] (1.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-let-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.5) {};
		\node [style=none] (2) at (-4, -1) {$\scriptstyle \Lambda$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=gather, rotate=180] (4) at (2, 0.5) {};
		\node [style=none] (8) at (2.75, -0.25) {$\scriptstyle{B}$};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (3, 1) {$\scriptstyle{A}$};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{C}$};
		\node [style=none] (19) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-4, 0.25) {$\scriptstyle \Delta$};
		\node [style=box] (22) at (-2.25, -0.25) {$N(|\Phi|)$};
		\node [style=none] (23) at (-0.5, 1.5) {$\scriptstyle{A}$};
		\node [style=none] (24) at (-4, 1.75) {$\scriptstyle{\Gamma}$};
		\node [style=box] (25) at (-2.25, 1.25) {$M(|\Phi|)$};
		\node [style=none] (26) at (-4.25, 1.25) {};
		\node [style=gather] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {$\scriptstyle{B}$};
		\node [style=none] (29) at (1, 1) {$\scriptstyle{A \otimes B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=165, out=15] (4.center) to (3);
		\draw [style=bold edge, in=180, out=-30] (4.center) to (3);
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
		\draw [style=bold edge] (19.center) to (22);
		\draw [style=bold edge] (26.center) to (25);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (25) to (27.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (22) to (27.center);
		\draw [style=bold edge] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-let-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (2) at (-1.75, -1) {$\scriptstyle \Lambda$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{C}$};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {$\scriptstyle \Delta$};
		\node [style=box] (22) at (0, -0.25) {$N(|\Phi|)$};
		\node [style=none] (23) at (1.75, 1.5) {$\scriptstyle{A}$};
		\node [style=none] (24) at (-1.75, 1.75) {$\scriptstyle{\Gamma}$};
		\node [style=box] (25) at (0, 1.25) {$M(|\Phi|)$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (28) at (1.75, -0.5) {$\scriptstyle{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
		\draw [style=bold edge] (19.center) to (22);
		\draw [style=bold edge] (26.center) to (25);
		\draw [style=bold edge, in=165, out=0] (25) to (3);
		\draw [style=bold edge, in=180, out=0] (22) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-letVec-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.5) {};
		\node [style=none] (2) at (-4, -1) {$\scriptstyle \Lambda$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=gather, rotate=180] (4) at (2, 0.5) {};
		\node [style=none] (8) at (2.75, -0.25) {$\scriptstyle{nA}$};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (3, 1) {$\scriptstyle{A}$};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{B}$};
		\node [style=none] (19) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-4, 0.25) {$\scriptstyle \Delta$};
		\node [style=box] (22) at (-2.25, -0.25) {$N(|\Phi|)$};
		\node [style=none] (23) at (-0.5, 1.5) {$\scriptstyle{A}$};
		\node [style=none] (24) at (-4, 1.75) {$\scriptstyle{\Gamma}$};
		\node [style=box] (25) at (-2.25, 1.25) {$M(|\Phi|)$};
		\node [style=none] (26) at (-4.25, 1.25) {};
		\node [style=gather] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {$\scriptstyle{nA}$};
		\node [style=none] (29) at (1, 1) {$\scriptstyle{(n+1)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=165, out=15] (4.center) to (3);
		\draw [style=bold edge, in=180, out=-30] (4.center) to (3);
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
		\draw [style=bold edge] (19.center) to (22);
		\draw [style=bold edge] (26.center) to (25);
		\draw [style=bold edge, in=150, out=0, looseness=1.25] (25) to (27.center);
		\draw [style=bold edge, in=210, out=0, looseness=1.25] (22) to (27.center);
		\draw [style=bold edge] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-letVec-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (2) at (-1.75, -1) {$\scriptstyle \Lambda$};
		\node [style=box] (3) at (4.5, 0) {$N(|\Phi|)$};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (6.25, 0.5) {$\scriptstyle{B}$};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {$\scriptstyle \Delta$};
		\node [style=box] (22) at (0, -0.25) {$N(|\Phi|)$};
		\node [style=none] (23) at (1.75, 1.5) {$\scriptstyle{A}$};
		\node [style=none] (24) at (-1.75, 1.75) {$\scriptstyle{\Gamma}$};
		\node [style=box] (25) at (0, 1.25) {$M(|\Phi|)$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (28) at (1.75, -0.5) {$\scriptstyle{nA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0, looseness=0.75] (15.center) to (3);
		\draw [style=bold edge] (0.center) to (15.center);
		\draw [style=bold edge] (3) to (17.center);
		\draw [style=bold edge] (19.center) to (22);
		\draw [style=bold edge] (26.center) to (25);
		\draw [style=bold edge, in=165, out=0] (25) to (3);
		\draw [style=bold edge, in=180, out=0] (22) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-split-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.5, 0) {};
		\node [style=none] (45) at (-4.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-1.75, 0) {$M'(|\Phi|)$};
		\node [style=none] (50) at (0, 0) {};
		\node [style=gather] (60) at (-0.75, -1.75) {};
		\node [style=split] (61) at (0.25, -1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (2.5, -2) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=none] (65) at (2, -1.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (66) at (-1.5, -1) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (68) at (-2.75, 0) {};
		\node [style=none] (69) at (1.25, 0.5) {$\scriptstyle{(n+m)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge, in=30, out=-135] (64.center) to (61.center);
		\draw [style=bold edge] (60.center) to (61.center);
		\draw [style=bold edge, in=90, out=150, looseness=1.50] (60.center) to (62.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.75] (62.center) to (60.center);
		\draw [style=bold edge, in=180, out=-15] (61.center) to (63.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [in=60, out=0] (50.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-split-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.5, 0) {};
		\node [style=none] (45) at (-4.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-1.75, 0) {$M'(|\Phi|)$};
		\node [style=none] (50) at (1.25, 0) {};
		\node [style=none] (68) at (-2.75, 0) {};
		\node [style=none] (69) at (0.75, 0.5) {$\scriptstyle{(n+m)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (43.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-split-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, 1.75) {};
		\node [style=none] (45) at (-4.5, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, 1.75) {$M'(|\Phi|)$};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (68) at (-3, 1.75) {};
		\node [style=none] (69) at (0.5, 2.25) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (70) at (-5, 0) {};
		\node [style=none] (71) at (-5, -2.75) {};
		\node [style=none] (72) at (1.75, 0) {};
		\node [style=none] (73) at (1.75, -2.75) {};
		\node [style=none] (74) at (-3.5, -3.5) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (75) at (-5, 3.25) {};
		\node [style=none] (76) at (-5, 0.25) {};
		\node [style=none] (77) at (1.75, 3.25) {};
		\node [style=none] (78) at (1.75, 0.25) {};
		\node [style=none] (79) at (-3.5, 4) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=none] (80) at (-4.75, -1.5) {};
		\node [style=none] (81) at (-4.5, -1) {$\scriptstyle{\Gamma}$};
		\node [style=box] (82) at (-2, -1.5) {$M'(|\Phi|)$};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (-3, -1.5) {};
		\node [style=none] (85) at (0.5, -1) {$\scriptstyle{(n+m)A}$};
		\node [style=gather] (86) at (3, 0) {};
		\node [style=split] (87) at (-6.5, 0) {};
		\node [style=none] (88) at (-7.75, 0) {};
		\node [style=none] (89) at (4.5, 0) {};
		\node [style=none] (90) at (-7.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (91) at (4.25, 0.5) {$\scriptstyle{(n+m)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (49) to (50.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [style=dashed edge] (70.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (71.center);
		\draw [style=dashed edge] (71.center) to (70.center);
		\draw [style=dashed edge] (75.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (75.center);
		\draw [style=bold edge] (82) to (83.center);
		\draw [style=bold edge] (80.center) to (84.center);
		\draw [style=bold edge, in=150, out=0, looseness=0.75] (50.center) to (86.center);
		\draw [style=bold edge, in=-150, out=0] (83.center) to (86.center);
		\draw [style=bold edge, in=180, out=30] (87.center) to (43.center);
		\draw [style=bold edge, in=180, out=-30] (87.center) to (80.center);
		\draw [style=bold edge] (88.center) to (87.center);
		\draw [style=bold edge] (86.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-split-40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4.75, 1.75) {};
		\node [style=none] (45) at (-4.5, 2.25) {$\scriptstyle{\Gamma}$};
		\node [style=box] (49) at (-2, 1.75) {$M'(|\Phi|)$};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (68) at (-3, 1.75) {};
		\node [style=none] (69) at (0.25, 0.75) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (70) at (-5, 0) {};
		\node [style=none] (71) at (-5, -4.75) {};
		\node [style=none] (72) at (9, 0) {};
		\node [style=none] (73) at (9, -4.75) {};
		\node [style=none] (74) at (-3.5, -5.5) {$k\in[0]^{\otimes \delta_{n>0}}$};
		\node [style=none] (75) at (-5, 3.25) {};
		\node [style=none] (76) at (-5, 0.25) {};
		\node [style=none] (77) at (4.5, 3.25) {};
		\node [style=none] (78) at (4.5, 0.25) {};
		\node [style=none] (79) at (-3.5, 4) {$k\in[0]^{\otimes \delta_{n=0}}$};
		\node [style=none] (80) at (-4.75, -1.5) {};
		\node [style=none] (81) at (-4.5, -1) {$\scriptstyle{\Gamma}$};
		\node [style=box] (82) at (-2, -1.5) {$M'(|\Phi|)$};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (-3, -1.5) {};
		\node [style=none] (85) at (0.5, -1) {$\scriptstyle{(n+m)A}$};
		\node [style=gather] (86) at (10.25, 0) {};
		\node [style=split] (87) at (-6.5, 0) {};
		\node [style=none] (88) at (-7.75, 0) {};
		\node [style=none] (89) at (11.75, 0) {};
		\node [style=none] (90) at (-7.25, 0.5) {$\scriptstyle{\Gamma}$};
		\node [style=none] (91) at (11.5, 0.5) {$\scriptstyle{(n+m)A}$};
		\node [style=gather] (92) at (2.25, 1) {};
		\node [style=none] (93) at (1.5, 2.25) {$\scriptstyle{0}$};
		\node [style=gather] (94) at (0.75, 2.25) {};
		\node [style=none] (95) at (3.25, 1.5) {$\scriptstyle{(n+m)A}$};
		\node [style=split] (96) at (1.5, -1.5) {};
		\node [style=split] (97) at (1.25, -3.25) {};
		\node [style=split] (98) at (2.75, -3.25) {};
		\node [style=gather] (99) at (0.25, -3.25) {};
		\node [style=gather] (100) at (4, -1.5) {};
		\node [style=gather] (101) at (6, -2.25) {};
		\node [style=none] (102) at (-0.5, -3.25) {};
		\node [style=none] (103) at (7.5, -2.5) {$\scriptstyle{(n+m)A}$};
		\node [style=none] (104) at (4.5, -3.5) {$\scriptstyle{mA}$};
		\node [style=none] (105) at (5.25, -1.25) {$\scriptstyle{nA}$};
		\node [style=none] (106) at (2.75, -0.75) {$\scriptstyle{A}$};
		\node [style=none] (107) at (1, -2.25) {$\scriptscriptstyle{(n-1+m)A}$};
		\node [style=none] (108) at (2, -3.75) {$\scriptscriptstyle{(n-1+m)A}$};
		\node [style=none] (109) at (-1.75, -3.25) {$\scriptscriptstyle{(n-1+m)A}$};
		\node [style=none] (110) at (4, -2.25) {$\scriptscriptstyle{(n-1)A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-180, out=0] (49) to (50.center);
		\draw [style=bold edge] (43.center) to (68.center);
		\draw [style=dashed edge] (70.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (71.center);
		\draw [style=dashed edge] (71.center) to (70.center);
		\draw [style=dashed edge] (75.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (75.center);
		\draw [style=bold edge] (82) to (83.center);
		\draw [style=bold edge] (80.center) to (84.center);
		\draw [style=bold edge, in=180, out=30] (87.center) to (43.center);
		\draw [style=bold edge, in=180, out=-30] (87.center) to (80.center);
		\draw [style=bold edge] (88.center) to (87.center);
		\draw [style=bold edge] (86.center) to (89.center);
		\draw [style=bold edge] (50.center) to (92.center);
		\draw [style=bold edge, in=150, out=0] (94.center) to (92.center);
		\draw [style=bold edge, in=165, out=0] (92.center) to (86.center);
		\draw [style=bold edge] (83.center) to (96.center);
		\draw [style=bold edge, in=150, out=45, looseness=0.50] (96.center) to (100.center);
		\draw [style=bold edge, in=30, out=-30] (96.center) to (97.center);
		\draw [style=bold edge] (97.center) to (99.center);
		\draw [style=bold edge, in=90, out=135, looseness=1.50] (99.center) to (102.center);
		\draw [style=bold edge, in=-90, out=-150, looseness=1.25] (99.center) to (102.center);
		\draw [style=bold edge, in=180, out=-15] (97.center) to (98.center);
		\draw [style=bold edge, in=-150, out=30, looseness=0.75] (98.center) to (100.center);
		\draw [style=bold edge, in=195, out=-15] (98.center) to (101.center);
		\draw [style=bold edge, in=165, out=0] (100.center) to (101.center);
		\draw [style=bold edge, in=210, out=0, looseness=0.75] (101.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof/trans-reduct-then-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (-2, -0.25) {$\scriptstyle \Gamma$};
		\node [style=box] (3) at (0, -0.75) {$M'(|\Phi|)$};
		\node [style=none] (8) at (2, -0.25) {$\scriptstyle{A}$};
		\node [style=bang box, minimum width=2em, minimum height=1em] (12) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0.center) to (3);
		\draw [style=bold edge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/accumap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-4, -0.5) {$\scriptstyle{s}$};
		\node [style=box] (12) at (-1.5, -0.5) {$g$};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (-4, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (4, 1.25) {$\scriptstyle{km}$};
		\node [style=none] (23) at (0, -0.5) {$\dots$};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=split] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=gather] (28) at (3.25, 1) {};
		\node [style=none] (29) at (-1.25, 0.5) {$\dots$};
		\node [style=box] (30) at (1.5, -0.5) {$g$};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (4, -0.5) {$\scriptstyle{s}$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (2.25, 0.5) {$\dots$};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (-2.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (40) at (-0.5, 1) {$\scriptstyle{n}$};
		\node [style=none] (41) at (1.25, 1) {$\scriptstyle{m}$};
		\node [style=none] (42) at (2.75, 0) {$\scriptstyle{m}$};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2.center) to (24.center);
		\draw [style=bold edge] (24.center) to (25.center);
		\draw [style=bold edge, in=180, out=30, looseness=1.25] (26.center) to (27.center);
		\draw [style=bold edge] (19.center) to (26.center);
		\draw [style=bold edge] (31.center) to (32.center);
		\draw [style=bold edge] (32.center) to (34.center);
		\draw [style=bold edge] (26.center) to (36.center);
		\draw [style=bold edge, in=165, out=0] (27.center) to (28.center);
		\draw [style=bold edge, in=-135, out=0, looseness=0.75] (33.center) to (28.center);
		\draw [style=bold edge, in=195, out=15] (38.center) to (28.center);
		\draw [style=bold edge] (28.center) to (20.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.50] (43.center) to (33.center);
		\draw [style=bold edge, in=-180, out=-45, looseness=1.25] (26.center) to (44.center);
		\draw [style=bold edge] (44.center) to (43.center);
		\draw [style=bold edge, in=150, out=0] (36.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/accumap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.25, -0.5) {};
		\node [style=gather] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (7) at (-2.5, -1) {$\scriptstyle{s}$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (11) at (2.75, -1) {$\scriptstyle{s}$};
		\node [style=box] (12) at (0, -0.25) {$g^k$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{ks}$};
		\node [style=none] (14) at (0.25, 0.75) {$\scriptstyle{(k-1)s}$};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (-2, 1.25) {$\scriptstyle{kn}$};
		\node [style=none] (22) at (2.25, 1.25) {$\scriptstyle{km}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.25] (8.center) to (1.center);
		\draw [style=bold edge, in=-90, out=30, looseness=0.75] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30] (0.center) to (9.center);
		\draw [style=bold edge, in=0, out=90, looseness=1.50] (5.center) to (15.center);
		\draw [style=bold edge, in=-180, out=90, looseness=1.25] (8.center) to (16.center);
		\draw [style=bold edge] (16.center) to (15.center);
		\draw [style=bold edge] (1.center) to (17.center);
		\draw [style=bold edge] (17.center) to (0.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=bold edge, in=-180, out=0, looseness=1.25] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/gather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (0) at (0, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (7-n) at (-0.75, 0.75) {\scriptsize $n$};
		\node [style=none] (8-m) at (1, 0.5) {\scriptsize $n+m$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-150, out=0, looseness=0.75] (3.center) to (0.center);
		\draw [style=bold edge] (0.center) to (4.center);
		\draw [style=bold edge, style=bold edge, in=150, out=0, looseness=0.75] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/hadamard-szx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard bold] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.5, 0.25) {$\scriptstyle{k}$};
		\node [style=none] (5) at (0.5, 0.25) {$\scriptstyle{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0, looseness=0.75] (0) to (1.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/spiderX-szx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot bold] (0) at (0, 0) {$\overrightarrow\alpha$};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (9) at (-0.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (10) at (0.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (11) at (-0.75, -1) {$\scriptstyle{k}$};
		\node [style=none] (12) at (0.75, -1) {$\scriptstyle{k}$};
		\node [style=none] (13) at (-1.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (14) at (1.5, 0) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=bold edge, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=bold edge, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=bold edge, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/spiderX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, .75) {};
		\node [style=none] (2) at (-1.25, .75) {};
		\node [style=none] (3) at (-1.25, -.75) {};
		\node [style=none] (4) at (1.25, -.75) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/spiderZ-szx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot bold] (0) at (0, 0) {$\overrightarrow\alpha$};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (9) at (-0.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (10) at (0.75, 1) {$\scriptstyle{k}$};
		\node [style=none] (11) at (-0.75, -1) {$\scriptstyle{k}$};
		\node [style=none] (12) at (0.75, -1) {$\scriptstyle{k}$};
		\node [style=none] (13) at (-1.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (14) at (1.5, 0) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=bold edge, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=bold edge, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=bold edge, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/spiderZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, .75) {};
		\node [style=none] (2) at (-1.25, .75) {};
		\node [style=none] (3) at (-1.25, -.75) {};
		\node [style=none] (4) at (1.25, -.75) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather, rotate=180] (0) at (0, 0) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (7-n) at (0.75, 0.75) {\scriptsize $n$};
		\node [style=none] (8-m) at (-1, 0.5) {\scriptsize $n+m$};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-30, out=-180] (3.center) to (0.center);
		\draw [style=bold edge] (0.center) to (4.center);
		\draw [style=bold edge, style=bold edge, in=30, out=180] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/swap-szx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {$\scriptstyle{k}$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {$\scriptstyle{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0, looseness=0.75] (1.center) to (5.center);
		\draw [style=bold edge, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/elem/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation-append-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=box, inner sep=.5em] (16) at (0, -0.75) {$\substack{\textstyle{D(n)}\\\scriptstyle{n \in N}}$};
		\node [style=box] (17) at (0, 0.75) {$\textstyle{D(n_0)}$};
		\node [style=gather, rotate=180] (18) at (-2, 0) {};
		\node [style=gather] (19) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (18.center);
		\draw [style=bold edge] (19.center) to (1.center);
		\draw [style=bold edge, in=-180, out=30] (18.center) to (17);
		\draw [style=bold edge, in=150, out=0] (17) to (19.center);
		\draw [style=bold edge, in=-150, out=0] (16) to (19.center);
		\draw [style=bold edge, in=-180, out=-30] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation-append.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=box, inner sep=.5em] (16) at (0, 0) {$\substack{\textstyle{D(n)}\\\scriptstyle{n \in n_0::N}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (16);
		\draw [style=bold edge] (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=box] (16) at (0, 0) {$D(n)$};
		\node [style=bang box, minimum width=4em] (17) at (0, 0) {};
		\node [style=none] (18) at (-.5, -1.5) {$n\in N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (16);
		\draw [style=bold edge] (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation-empty-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=split] (17) at (-0.75, 0) {};
		\node [style=gather] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-2.25, 0.5) {$\scriptstyle{0}$};
		\node [style=none] (20) at (2.25, 0.5) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (17.center);
		\draw [style=bold edge] (18.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation-empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=box, inner sep=.5em] (16) at (0, 0) {$\substack{\textstyle{D(n)}\\\scriptstyle{n \in [\,]}}$};
		\node [style=none] (17) at (-2.25, 0.5) {$\scriptstyle{0}$};
		\node [style=none] (18) at (2.25, 0.5) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (16);
		\draw [style=bold edge] (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=box, inner sep=.5em] (16) at (0, 0) {$\substack{\textstyle{D(n)}\\\scriptstyle{n \in N}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (15.center) to (16);
		\draw [style=bold edge] (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/arrow-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2, 0) {};
		\node [style=rfarr] (99) at (0, 0) {};
		\node [style=none] (100) at (0, .5) {$\scriptstyle{\sigma(N)}$};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (32) at (-1.5, 0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (1.5, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (99.center);
		\draw [style=bold edge] (99.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bang box, minimum width=5em, minimum height=2em] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -1) {$n\in N$};
		\node [style=none] (24) at (-1.25, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (54) at (1.25, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=rfarr] (99) at (0, 0) {};
		\node [style=none] (100) at (0, .5) {$\scriptstyle{\sigma(N)}$};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (30) at (3, 0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-3, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (99);
		\draw [style=bold edge] (99) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/gather-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=gather] (19) at (0, 0) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (8.5, 0) {};
		\node [style=none] (30) at (7.25, 0.5) {$\scriptstyle{(v+w)(N)}$};
		\node [style=none] (31) at (-2, -0.25) {$\scriptstyle{w(N)}$};
		\node [style=none] (32) at (-2, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=rfarr] (34) at (4.75, 0) {};
		\node [style=none] (35) at (4.75, 0.75) {$\scriptstyle{\sigma(N,v,w)}$};
		\node [style=none] (36) at (2, 0.5) {$\scriptstyle{v(N)+w(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (19.center) to (34);
		\draw [style=bold edge] (34) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/gather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=bang box, minimum width=7em, minimum height=4em] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1, -2.25) {$n\in N$};
		\node [style=gather] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-1.25, 1) {$\scriptstyle{v(n)}$};
		\node [style=none] (24) at (1.5, 0.5) {$\scriptstyle{v(n)+w(n)}$};
		\node [style=none] (25) at (-1.25, -1.25) {$\scriptstyle{w(n)}$};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (27) at (-3.75, -0.75) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (30) at (5, 0.5) {$\scriptstyle{(v+w)(N)}$};
		\node [style=none] (31) at (-3.25, -0.25) {$\scriptstyle{w(N)}$};
		\node [style=none] (32) at (-3.25, 1.25) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (19.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/ground-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1, 0) {};
		\node [style=ground, rotate=90] (28) at (.75, 0) {$\ground$};
		\node [style=none] (32) at (0, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bang box, minimum width=3em, minimum height=1.5em] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -1) {$n\in N$};
		\node [style=none] (24) at (-.25, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=ground, rotate=90] (28) at (.75, 0) {$\ground$};
		\node [style=none] (32) at (-2, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/hadam-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=hadamard] (99) at (0, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (32) at (-1, 0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (1, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (99.center);
		\draw [style=bold edge] (99.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/hadam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bang box, minimum width=5em, minimum height=1.5em] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -1) {$n\in N$};
		\node [style=none] (24) at (-1, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (54) at (1, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=hadamard] (99) at (0, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (30) at (3, 0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-3, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (99);
		\draw [style=bold edge] (99) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/spider-X-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=X phase dot bold] (19) at (0, 0) {$\ \overrightarrow\alpha(N)\ $};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (1.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (31) at (-1.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-1.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (33) at (1.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (98) at (-1.75, 0.5) {$\scriptscriptstyle{\vdots}$};
		\node [style=none] (99) at (1.75, 0.5) {$\scriptscriptstyle{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19);
		\draw [style=bold edge, in=180, out=-15] (19) to (1.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19);
		\draw [style=bold edge, in=-180, out=15] (19) to (21.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (1.center) to (29.center);
		\draw [style=bold edge] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/spider-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=bang box, minimum width=5em, minimum height=5em] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -2.25) {$n\in N$};
		\node [style=X phase dot bold] (19) at (0, 0) {$\ \overrightarrow\alpha(n)\ $};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-1.25, 1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (23) at (1.25, -1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (24) at (1.25, 1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (25) at (-1.25, -1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=none] (30) at (2.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (31) at (-2.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-2.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (33) at (2.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (98) at (-2.75, 0.5) {$\scriptscriptstyle{\vdots}$};
		\node [style=none] (99) at (2.75, 0.5) {$\scriptscriptstyle{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19);
		\draw [style=bold edge, in=180, out=-15] (19) to (1.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19);
		\draw [style=bold edge, in=-180, out=15] (19) to (21.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (1.center) to (29.center);
		\draw [style=bold edge] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/spider-Z-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=Z phase dot bold] (19) at (0, 0) {$\ \overrightarrow\alpha(N)\ $};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (1.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (31) at (-1.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-1.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (33) at (1.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (98) at (-1.75, 0.5) {$\scriptscriptstyle{\vdots}$};
		\node [style=none] (99) at (1.75, 0.5) {$\scriptscriptstyle{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19);
		\draw [style=bold edge, in=180, out=-15] (19) to (1.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19);
		\draw [style=bold edge, in=-180, out=15] (19) to (21.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (1.center) to (29.center);
		\draw [style=bold edge] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/spider-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=bang box, minimum width=5em, minimum height=5em] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -2.25) {$n\in N$};
		\node [style=Z phase dot bold] (19) at (0, 0) {$\ \overrightarrow\alpha(n)\ $};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-1.25, 1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (23) at (1.25, -1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (24) at (1.25, 1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (25) at (-1.25, -1.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=none] (30) at (2.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (31) at (-2.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-2.75, 1.25) {$\scriptstyle{v(N)}$};
		\node [style=none] (33) at (2.75, -0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (98) at (-2.75, 0.5) {$\scriptscriptstyle{\vdots}$};
		\node [style=none] (99) at (2.75, 0.5) {$\scriptscriptstyle{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-165, out=0] (15.center) to (19);
		\draw [style=bold edge, in=180, out=-15] (19) to (1.center);
		\draw [style=bold edge, in=165, out=0] (20.center) to (19);
		\draw [style=bold edge, in=-180, out=15] (19) to (21.center);
		\draw [style=bold edge] (26.center) to (20.center);
		\draw [style=bold edge] (27.center) to (15.center);
		\draw [style=bold edge] (1.center) to (29.center);
		\draw [style=bold edge] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/wire-flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (32) at (0, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/list-instantiation/wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bang box, minimum width=3em, minimum height=1.5em] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -1) {$n\in N$};
		\node [style=none] (24) at (0, 0.25) {$\scriptstyle{v(n)}$};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (30) at (2, 0.5) {$\scriptstyle{v(N)}$};
		\node [style=none] (32) at (-2, 0.5) {$\scriptstyle{v(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/repeat-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (7) at (-1, 0.25) {$\scriptstyle{n}$};
		\node [style=box] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1, 0.25) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2.center) to (12);
		\draw [style=bold edge] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/repeat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (2.25, 0) {};
		\node [style=gather] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.25) {$\scriptstyle{kn}$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (7) at (-2.5, -0.75) {$\scriptstyle{n}$};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (11) at (2.75, -0.75) {$\scriptstyle{n}$};
		\node [style=box] (12) at (0, 0) {$f^k$};
		\node [style=none] (13) at (1.25, 0.25) {$\scriptstyle{kn}$};
		\node [style=none] (14) at (0.25, 1.25) {$\scriptstyle{(k-1)n}$};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=-150, out=-90, looseness=1.25] (8.center) to (1.center);
		\draw [style=bold edge, in=-90, out=30, looseness=0.75] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30] (0.center) to (9.center);
		\draw [style=bold edge] (1.center) to (12);
		\draw [style=bold edge] (12) to (0.center);
		\draw [style=bold edge, in=0, out=90, looseness=1.50] (5.center) to (15.center);
		\draw [style=bold edge, in=-180, out=90, looseness=1.25] (8.center) to (16.center);
		\draw [style=bold edge] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/CNOTRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground, rotate=-90] (0) at (0, 0.5) {\ground};
		\node [style=ground, rotate=-90] (1) at (0, -0.5) {\ground};
		\node [style=Z dot bold] (2) at (1, 0.5) {};
		\node [style=X dot bold] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (0.center) to (2);
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (2) to (4.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (1.center) to (3);
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (3) to (5.center);
		\draw [style=bold edge, in=90, out=-90, looseness=1.50] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/CNOTRule-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground bold, rotate=-90] (0) at (0, 0.5) {\ground};
		\node [style=ground bold, rotate=-90] (1) at (0, -0.5) {\ground};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (0.center) to (4.center);
		\draw [style=bold edge, in=180, out=0, looseness=1.50] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/HRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground bold, rotate=-90] (1) at (0, 0) {\ground};
		\node [style=hadamard bold] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, out=0,in=180,looseness=1.50] (1.center) to (2);
		\draw [style=bold edge, out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/MergeRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground bold, rotate=-90] (1) at (0, 0) {\ground};
		\node [style=Z phase dot bold] (2) at (1, 0) {$\alpha$};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, out=0,in=180,looseness=1.50] (1.center) to (2);
		\draw [style=bold edge, out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/gather-split-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {$\scriptstyle{m}$};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.75) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=180, out=0] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/gather-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (1, 0) {};
		\node [style=gather] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (0, 0.25) {$\scriptstyle{n+m}$};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (7) at (-1.5, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (11) at (1.5, -0.75) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (1.center) to (0.center);
		\draw [style=bold edge, in=-150, out=0] (2.center) to (1.center);
		\draw [style=bold edge, in=150, out=0] (8.center) to (1.center);
		\draw [style=bold edge, in=180, out=30] (0.center) to (5.center);
		\draw [style=bold edge, in=180, out=-30] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/gatherRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot bold] (54) at (-4, 0.875) {$\overrightarrow{\alpha}$};
		\node [style=none, rotate=90] (55) at (-3.25, 0) {...};
		\node [style=split] (57) at (-7.75, 0) {};
		\node [style=none] (58) at (-6.5, -0.875) {};
		\node [style=none] (59) at (-5.5, 0) {$=$};
		\node [style=none] (60) at (-3, -0.875) {};
		\node [style=none] (62) at (-3, 0.875) {};
		\node [style=none, rotate=90] (63) at (-6.75, 0) {...};
		\node [style=Z phase dot bold] (65) at (-4, -0.875) {$\overrightarrow{\beta}$};
		\node [style=none] (66) at (-5.5, 0.5) {$\scriptstyle{\bm{(z2)}}$};
		\node [style=none] (67) at (-6.5, 0.875) {};
		\node [style=Z phase dot bold, inner sep=.2em] (68) at (-9.25, 0) {$\overrightarrow{\alpha}::\overrightarrow{\beta}$};
		\node [style=none] (73) at (8, 0) {$=$};
		\node [style=hadamard bold] (74) at (5, 0) {};
		\node [style=none] (81) at (9, 0) {};
		\node [style=none] (82) at (4.5, 0) {};
		\node [style=none] (86) at (8, 0.5) {$\scriptstyle{\bm{(w)}}$};
		\node [style=none] (102) at (-14.75, 0.5) {$\scriptstyle{\bm{(z1)}}$};
		\node [style=gather] (103) at (-11.75, -0.75) {};
		\node [style=none] (104) at (-11, 0.75) {};
		\node [style=gather] (105) at (-17.5, 0) {};
		\node [style=Z dot bold] (106) at (-16.25, 0) {};
		\node [style=none] (107) at (-14, -0.75) {};
		\node [style=none] (108) at (-18.25, 0.75) {};
		\node [style=none] (109) at (-14, 0.75) {};
		\node [style=Z dot bold] (110) at (-13.25, 0.75) {};
		\node [style=none] (111) at (-15.5, 0.75) {};
		\node [style=none] (112) at (-14.75, 0) {$=$};
		\node [style=none] (113) at (-18.25, -0.75) {};
		\node [style=gather] (114) at (-11.75, 0.75) {};
		\node [style=none] (115) at (-11, -0.75) {};
		\node [style=Z dot bold] (116) at (-13.25, -0.75) {};
		\node [style=none] (117) at (-15.5, -0.75) {};
		\node [style=split] (122) at (6, 0) {};
		\node [style=none] (123) at (7.25, 0.75) {};
		\node [style=none] (126) at (7.25, -0.75) {};
		\node [style=split] (127) at (10.25, 0) {};
		\node [style=hadamard] (128) at (11.5, 0.75) {};
		\node [style=hadamard] (129) at (11.5, -0.75) {};
		\node [style=none] (130) at (12.5, 0.75) {};
		\node [style=none] (131) at (12.5, -0.75) {};
		\node [style=ground, rotate=-90] (132) at (2.5, 0.875) {$\ground$};
		\node [style=split] (134) at (-0.5, 0) {};
		\node [style=none] (135) at (0.75, -0.875) {};
		\node [style=none] (136) at (1.5, 0) {$=$};
		\node [style=none] (137) at (3.25, -0.875) {};
		\node [style=none] (138) at (3.25, 0.875) {};
		\node [style=ground, rotate=-90] (140) at (2.5, -0.875) {$\ground$};
		\node [style=none] (141) at (1.5, 0.5) {$\scriptstyle{\bm{(z3)}}$};
		\node [style=none] (142) at (0.75, 0.875) {};
		\node [style=ground, rotate=-90] (143) at (-1.5, 0) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=180, out=-30, looseness=0.75] (57.center) to (58.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.75] (57.center) to (67.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.50] (68) to (57.center);
		\draw [style=bold edge] (62.center) to (54);
		\draw [style=bold edge] (60.center) to (65);
		\draw [style=bold edge] (82.center) to (74);
		\draw [style=bold edge, in=-165, out=45] (116) to (114.center);
		\draw [style=bold edge, in=315, out=165] (103.center) to (110);
		\draw [style=bold edge] (110) to (114.center);
		\draw [style=bold edge] (116) to (103.center);
		\draw [style=bold edge] (115.center) to (103.center);
		\draw [style=bold edge] (107.center) to (116);
		\draw [style=bold edge] (110) to (109.center);
		\draw [style=bold edge] (114.center) to (104.center);
		\draw [style=bold edge, in=-150, out=15] (113.center) to (105.center);
		\draw [style=bold edge, in=345, out=150] (105.center) to (108.center);
		\draw [style=bold edge] (105.center) to (106);
		\draw [style=bold edge, bend right] (106) to (117.center);
		\draw [style=bold edge, bend left] (106) to (111.center);
		\draw [style=bold edge] (74) to (122.center);
		\draw [style=bold edge] (127.center) to (81.center);
		\draw (129) to (131.center);
		\draw [in=-180, out=-30] (127.center) to (129);
		\draw [in=180, out=30, looseness=0.75] (127.center) to (128);
		\draw (128) to (130.center);
		\draw [style=bold edge, in=180, out=15] (122.center) to (123.center);
		\draw [style=bold edge, in=180, out=-15] (122.center) to (126.center);
		\draw [style=bold edge, in=180, out=-30, looseness=0.75] (134.center) to (135.center);
		\draw [style=bold edge, in=180, out=30, looseness=0.75] (134.center) to (142.center);
		\draw [style=bold edge] (138.center) to (132);
		\draw [style=bold edge] (137.center) to (140);
		\draw (143) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/permRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-11, 1.25) {$=$};
		\node [style=none] (66) at (-11, 1.75) {$\scriptstyle{\bm{(p1)}}$};
		\node [style=none] (132) at (13, 0) {};
		\node [style=none] (133) at (14.5, 0) {};
		\node [style=rfarr] (134) at (13.75, 0) {};
		\node [style=none] (135) at (13.75, 0.5) {$\sigma$};
		\node [style=none] (136) at (15.25, 0) {$=$};
		\node [style=none] (137) at (15.25, 0.5) {$\scriptstyle{\bm{(p)}}$};
		\node [style=none] (138) at (16, 0) {};
		\node [style=split] (139) at (16.75, 0) {};
		\node [style=gather] (140) at (19.75, 0) {};
		\node [style=none] (141) at (20.5, 0) {};
		\node [style=none] (142) at (17.5, 0.5) {};
		\node [style=none] (143) at (17.5, -0.5) {};
		\node [style=none] (144) at (18, -0.25) {};
		\node [style=none] (145) at (18, 0.25) {};
		\node [style=none] (146) at (18.25, 0.75) {$\sigma$};
		\node [style=none] (147) at (17.5, 0) {$\vdots$};
		\node [style=none] (148) at (19, 0.5) {};
		\node [style=none] (149) at (19, -0.5) {};
		\node [style=none] (150) at (18.5, -0.25) {};
		\node [style=none] (151) at (18.5, 0.25) {};
		\node [style=none] (152) at (19, 0) {$\vdots$};
		\node [style=none] (153) at (18.25, 0) {$\vdots$};
		\node [style=none] (154) at (-13.25, 1.25) {};
		\node [style=rfarr] (155) at (-12.5, 1.25) {};
		\node [style=lfarr] (156) at (-9.5, 1.25) {};
		\node [style=none] (157) at (-11.75, 1.25) {};
		\node [style=none] (158) at (-10.25, 1.25) {};
		\node [style=none] (159) at (-8.75, 1.25) {};
		\node [style=none] (160) at (-12.5, 1.75) {$\sigma$};
		\node [style=none] (161) at (-9.25, 1.9) {$\sigma^{-1}$};
		\node [style=none] (162) at (-7, 0) {};
		\node [style=rfarr] (163) at (-6.25, 0) {};
		\node [style=Z phase dot] (164) at (-5, 0) {$\scriptstyle{\overrightarrow{\alpha}}$};
		\node [style=none] (165) at (-4.25, 0.75) {};
		\node [style=none] (166) at (-4.25, -0.75) {};
		\node [style=Z phase dot, inner sep=.2em] (167) at (-1.25, 0) {$\scriptstyle{\sigma(\overrightarrow{\alpha})}$};
		\node [style=none] (168) at (-3.5, -0.25) {$=$};
		\node [style=none] (169) at (-3.5, 0.25) {$\scriptstyle{\bm{(p2)}}$};
		\node [style=none] (170) at (-2.5, 0) {};
		\node [style=rfarr] (171) at (0.25, 0.75) {};
		\node [style=rfarr] (172) at (0.25, -0.75) {};
		\node [style=none] (173) at (1, 0.75) {};
		\node [style=none] (174) at (1, -0.75) {};
		\node [style=none] (175) at (-4.25, 0) {$\vdots$};
		\node [style=none] (176) at (1, 0) {$\vdots$};
		\node [style=none] (177) at (-6.25, 0.5) {$\sigma$};
		\node [style=none] (178) at (0.25, 1.25) {$\sigma$};
		\node [style=none] (179) at (0.25, -0.25) {$\sigma$};
		\node [style=none] (180) at (-13.75, -1.25) {};
		\node [style=none] (181) at (-11.5, -1.25) {};
		\node [style=none] (182) at (-10.5, -1.25) {};
		\node [style=none] (183) at (-8.25, -1.25) {};
		\node [style=rfarr] (184) at (-13, -1.25) {};
		\node [style=rfarr] (185) at (-8.75, -1.25) {};
		\node [style=hadamard] (186) at (-9.75, -1.25) {};
		\node [style=hadamard] (187) at (-12.25, -1.25) {};
		\node [style=none] (189) at (-13, -0.75) {$\sigma$};
		\node [style=none] (190) at (-8.75, -0.75) {$\sigma$};
		\node [style=none] (191) at (-11, -1.25) {$=$};
		\node [style=none] (192) at (-11, -0.75) {$\scriptstyle{\bm{(p3)}}$};
		\node [style=none] (193) at (2.5, 0) {};
		\node [style=rfarr] (194) at (3.75, 0) {};
		\node [style=split] (195) at (5.25, 0) {};
		\node [style=none] (196) at (6.25, 0.75) {};
		\node [style=none] (197) at (6.25, -0.75) {};
		\node [style=split] (198) at (9.25, 0) {};
		\node [style=none] (199) at (7, -0.25) {$=$};
		\node [style=none] (200) at (7, 0.25) {$\scriptstyle{\bm{(p4)}}$};
		\node [style=none] (201) at (8, 0) {};
		\node [style=rfarr] (202) at (10.75, 0.75) {};
		\node [style=rfarr] (203) at (10.75, -0.75) {};
		\node [style=none] (204) at (11.5, 0.75) {};
		\node [style=none] (205) at (11.5, -0.75) {};
		\node [style=none] (206) at (6.25, 0) {$\vdots$};
		\node [style=none] (207) at (11.5, 0) {$\vdots$};
		\node [style=none] (208) at (3.75, 0.5) {$\sigma_1 \otimes \sigma_2$};
		\node [style=none] (209) at (10.75, 1.25) {$\sigma_1$};
		\node [style=none] (210) at (10.75, -0.25) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (132.center) to (134);
		\draw [style=bold edge] (134) to (133.center);
		\draw [style=bold edge] (138.center) to (139.center);
		\draw [style=bold edge] (140.center) to (141.center);
		\draw [in=180, out=15, looseness=0.75] (139.center) to (142.center);
		\draw [in=135, out=0, looseness=1.25] (142.center) to (145.center);
		\draw [in=-180, out=-15] (139.center) to (143.center);
		\draw [in=210, out=0] (143.center) to (144.center);
		\draw [in=45, out=180, looseness=1.25] (148.center) to (151.center);
		\draw [in=-45, out=180, looseness=1.25] (149.center) to (150.center);
		\draw [in=210, out=0] (149.center) to (140.center);
		\draw [in=150, out=0] (148.center) to (140.center);
		\draw [style=bold edge] (154.center) to (155);
		\draw [style=bold edge] (155) to (157.center);
		\draw [style=bold edge] (158.center) to (156);
		\draw [style=bold edge] (156) to (159.center);
		\draw [style=bold edge] (162.center) to (163);
		\draw [style=bold edge] (163) to (164);
		\draw [style=bold edge, in=-180, out=45] (164) to (165.center);
		\draw [style=bold edge, in=-180, out=-45] (164) to (166.center);
		\draw [style=bold edge] (170.center) to (167);
		\draw [style=bold edge, in=-180, out=30] (167) to (171);
		\draw [style=bold edge, in=180, out=-45, looseness=0.75] (167) to (172);
		\draw [style=bold edge] (172) to (174.center);
		\draw [style=bold edge] (171) to (173.center);
		\draw [style=bold edge] (180.center) to (184);
		\draw [style=bold edge] (184) to (187);
		\draw [style=bold edge] (187) to (181.center);
		\draw [style=bold edge] (182.center) to (186);
		\draw [style=bold edge] (186) to (185);
		\draw [style=bold edge] (185) to (183.center);
		\draw [style=bold edge] (193.center) to (194);
		\draw [style=bold edge] (194) to (195.center);
		\draw [style=bold edge, in=-180, out=15] (195.center) to (196.center);
		\draw [style=bold edge, in=180, out=-30] (195.center) to (197.center);
		\draw [style=bold edge] (201.center) to (198.center);
		\draw [style=bold edge, in=-180, out=30] (198.center) to (202);
		\draw [style=bold edge, in=180, out=-30] (198.center) to (203);
		\draw [style=bold edge] (203) to (205.center);
		\draw [style=bold edge] (202) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/split-gather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (-0.75, 0) {};
		\node [style=gather] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.75, 0.25) {$\scriptstyle{n+m}$};
		\node [style=none] (4) at (1.75, 0.25) {$\scriptstyle{n+m}$};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (0, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (7) at (0, -0.75) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2.center) to (0.center);
		\draw [style=bold edge] (1.center) to (5.center);
		\draw [style=bold edge, in=135, out=45] (0.center) to (1.center);
		\draw [style=bold edge, in=-135, out=-45] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/zeroRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (54) at (-9.75, 0.875) {};
		\node [style=none, rotate=90] (55) at (-9.25, 0) {...};
		\node [style=none] (58) at (-14.25, -0.875) {};
		\node [style=none] (59) at (-13, 0) {$=$};
		\node [style=none] (60) at (-9, -0.875) {};
		\node [style=none] (62) at (-9, 0.875) {};
		\node [style=none, rotate=90] (63) at (-14.5, 0) {...};
		\node [style=gather] (65) at (-9.75, -0.875) {};
		\node [style=none] (66) at (-13, 0.5) {$\scriptstyle{(\emptyset \bm{1})}$};
		\node [style=none] (67) at (-14.25, 0.875) {};
		\node [style=Z phase dot bold, inner sep=.2em] (68) at (-15.25, 0) {$[\,]$};
		\node [style=none] (69) at (-16.25, -0.875) {};
		\node [style=none, rotate=90] (70) at (-16, 0) {...};
		\node [style=none] (71) at (-16.25, 0.875) {};
		\node [style=none] (72) at (-15.75, 1) {$\scriptstyle{0}$};
		\node [style=none] (73) at (-14.75, 1) {$\scriptstyle{0}$};
		\node [style=none] (74) at (-15.75, -1) {$\scriptstyle{0}$};
		\node [style=none] (75) at (-14.75, -1) {$\scriptstyle{0}$};
		\node [style=split] (76) at (-11, 0.875) {};
		\node [style=none, rotate=90] (77) at (-11.5, 0) {...};
		\node [style=none] (78) at (-11.75, -0.875) {};
		\node [style=none] (79) at (-11.75, 0.875) {};
		\node [style=split] (80) at (-11, -0.875) {};
		\node [style=none] (84) at (-4, 0.75) {$=$};
		\node [style=none] (89) at (-4, 1.25) {$\scriptstyle{(\emptyset \bm{2})}$};
		\node [style=none] (97) at (-6.5, 1) {$\scriptstyle{0}$};
		\node [style=none] (98) at (-5.5, 1) {$\scriptstyle{0}$};
		\node [style=hadamard] (104) at (-6, 0.75) {};
		\node [style=none] (105) at (-5, 0.75) {};
		\node [style=none] (106) at (-7, 0.75) {};
		\node [style=none] (107) at (-2, 1) {$\scriptstyle{0}$};
		\node [style=none] (108) at (-1, 0.75) {};
		\node [style=none] (109) at (-3, 0.75) {};
		\node [style=none] (110) at (9, 0) {};
		\node [style=split] (111) at (10, 0) {};
		\node [style=split] (112) at (11.5, 0.5) {};
		\node [style=none] (113) at (11.5, -0.5) {};
		\node [style=none] (114) at (15, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (115) at (16, 0) {};
		\node [style=none] (116) at (14, 0) {};
		\node [style=none] (117) at (13, 0) {$=$};
		\node [style=none] (118) at (13, 0.5) {$\scriptstyle{(\emptyset \bm{4})}$};
		\node [style=none] (119) at (11.5, -0.25) {$\scriptstyle{n}$};
		\node [style=none] (120) at (10.75, 0.75) {$\scriptstyle{0}$};
		\node [style=none] (121) at (9.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (122) at (-4, -1) {$=$};
		\node [style=none] (123) at (-4, -0.5) {$\scriptstyle{(\emptyset \bm{3})}$};
		\node [style=none] (124) at (-6.5, -0.75) {$\scriptstyle{0}$};
		\node [style=none] (125) at (-5.5, -0.75) {$\scriptstyle{0}$};
		\node [style=rfarr] (126) at (-6, -1) {};
		\node [style=none] (127) at (-5, -1) {};
		\node [style=none] (128) at (-7, -1) {};
		\node [style=none] (129) at (-2, -0.75) {$\scriptstyle{0}$};
		\node [style=none] (130) at (-1, -1) {};
		\node [style=none] (131) at (-3, -1) {};
		\node [style=none] (132) at (3.75, 0) {$=$};
		\node [style=none] (133) at (3.75, 0.5) {$\scriptstyle{(\emptyset w)}$};
		\node [style=none] (134) at (1.75, 0.25) {$\scriptstyle{0}$};
		\node [style=none] (135) at (2.75, 0) {};
		\node [style=none] (136) at (0.75, 0) {};
		\node [style=none] (137) at (7, 0) {};
		\node [style=none] (138) at (4.75, 0) {};
		\node [style=gather] (139) at (6.25, 0) {};
		\node [style=split] (140) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (62.center) to (54.center);
		\draw [style=bold edge] (60.center) to (65.center);
		\draw [style=bold edge, in=180, out=30] (68) to (67.center);
		\draw [style=bold edge, in=-180, out=-30] (68) to (58.center);
		\draw [style=bold edge, in=135, out=0] (71.center) to (68);
		\draw [style=bold edge, in=225, out=0] (69.center) to (68);
		\draw [style=bold edge] (79.center) to (76.center);
		\draw [style=bold edge] (78.center) to (80.center);
		\draw [style=bold edge] (106.center) to (104);
		\draw [style=bold edge] (104) to (105.center);
		\draw [style=bold edge] (109.center) to (108.center);
		\draw [style=bold edge] (116.center) to (115.center);
		\draw [style=bold edge] (110.center) to (111.center);
		\draw [style=bold edge, in=-180, out=-15] (111.center) to (113.center);
		\draw [style=bold edge, in=-180, out=15, looseness=1.25] (111.center) to (112.center);
		\draw [style=bold edge] (128.center) to (126);
		\draw [style=bold edge] (126) to (127.center);
		\draw [style=bold edge] (131.center) to (130.center);
		\draw [style=bold edge] (136.center) to (135.center);
		\draw [style=bold edge] (138.center) to (140.center);
		\draw [style=bold edge] (139.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/szx/rules/zxRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot bold] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot bold] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot bold] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot bold] (36) at (2.75, -3.75) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -2.625) {};
		\node [style=none] (38) at (0.5, -3.75) {$=$};
		\node [style=none] (39) at (1.5, -3.75) {};
		\node [style=none] (40) at (5, -4.875) {};
		\node [style=X phase dot bold] (42) at (4.25, -4.875) {$\pi$};
		\node [style=X phase dot bold] (43) at (-2.75, -3.75) {$\pi$};
		\node [style=none] (44) at (-0.25, -2.625) {};
		\node [style=Z phase dot bold] (45) at (-1.75, -3.75) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -3.75) {...};
		\node [style=none, rotate=90] (48) at (4.25, -3.75) {...};
		\node [style=none] (50) at (-3.5, -3.75) {};
		\node [style=none] (51) at (-0.25, -4.875) {};
		\node [style=X phase dot bold] (52) at (4.25, -2.625) {$\pi$};
		\node [style=none] (53) at (0.5, -3) {\pirule};
		\node [style=X dot bold] (54) at (12, -2.875) {};
		\node [style=none, rotate=90] (55) at (12.75, -3.75) {...};
		\node [style=Z phase dot bold] (57) at (8.25, -3.75) {$\alpha$};
		\node [style=none] (58) at (9.5, -4.625) {};
		\node [style=none] (59) at (10.5, -3.75) {$=$};
		\node [style=none] (60) at (13, -4.625) {};
		\node [style=none] (62) at (13, -2.875) {};
		\node [style=none, rotate=90] (63) at (9.25, -3.75) {...};
		\node [style=X dot bold] (65) at (12, -4.625) {};
		\node [style=none] (66) at (10.5, -3) {\copyrule};
		\node [style=none] (67) at (9.5, -2.875) {};
		\node [style=X dot bold] (68) at (7.25, -3.75) {};
		\node [style=hadamard bold] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard bold] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot bold] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.25) {$=$};
		\node [style=none] (95) at (18.25, -0.5) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.25) {};
		\node [style=none] (97) at (17.25, -1.25) {};
		\node [style=none] (98) at (15.75, -1.25) {};
		\node [style=none] (99) at (19.25, -1.25) {};
		\node [style=hadamard bold] (100) at (16.25, -1.25) {};
		\node [style=hadamard bold] (101) at (16.75, -1.25) {};
		\node [style=none] (102) at (18.25, -3) {\bialgrule};
		\node [style=X dot bold] (103) at (21.25, -4.5) {};
		\node [style=none] (104) at (22, -3) {};
		\node [style=X dot bold] (105) at (15.5, -3.75) {};
		\node [style=Z dot bold] (106) at (16.75, -3.75) {};
		\node [style=none] (107) at (19, -4.5) {};
		\node [style=none] (108) at (14.75, -3) {};
		\node [style=none] (109) at (19, -3) {};
		\node [style=Z dot bold] (110) at (19.75, -3) {};
		\node [style=none] (111) at (17.5, -3) {};
		\node [style=none] (112) at (18.25, -3.75) {$=$};
		\node [style=none] (113) at (14.75, -4.5) {};
		\node [style=X dot bold] (114) at (21.25, -3) {};
		\node [style=none] (115) at (22, -4.5) {};
		\node [style=Z dot bold] (116) at (19.75, -4.5) {};
		\node [style=none] (117) at (17.5, -4.5) {};
		\node [style=hadamard bold] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard bold] (121) at (9.5, -1) {};
		\node [style=Z phase dot bold] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot bold] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=bold edge, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=bold edge, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=bold edge, in=180, out=0] (2.center) to (0);
		\draw [style=bold edge, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=bold edge, in=180, out=0] (10) to (13.center);
		\draw [style=bold edge, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=bold edge, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=bold edge, bend left=45] (10) to (0);
		\draw [style=bold edge] (11.center) to (19.center);
		\draw [style=bold edge] (13.center) to (18.center);
		\draw [style=bold edge] (23.center) to (2.center);
		\draw [style=bold edge] (22.center) to (3.center);
		\draw [style=bold edge, bend left=45] (0) to (10);
		\draw [style=bold edge, in=-120, out=0] (34.center) to (32);
		\draw [style=bold edge, in=180, out=-60] (32) to (29.center);
		\draw [style=bold edge, in=180, out=60] (32) to (33.center);
		\draw [style=bold edge, in=120, out=0] (26.center) to (32);
		\draw [style=bold edge, in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [style=bold edge, in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.50] (43) to (45);
		\draw [style=bold edge] (50.center) to (43);
		\draw [style=bold edge, in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [style=bold edge, in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [style=bold edge, in=60, out=180, looseness=0.75] (52) to (36);
		\draw [style=bold edge] (37.center) to (52);
		\draw [style=bold edge] (40.center) to (42);
		\draw [style=bold edge, in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [style=bold edge, in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [style=bold edge, in=180, out=0, looseness=0.50] (68) to (57);
		\draw [style=bold edge] (62.center) to (54);
		\draw [style=bold edge] (60.center) to (65);
		\draw [style=bold edge] (77.center) to (69);
		\draw [style=bold edge] (82.center) to (74);
		\draw [style=bold edge] (88.center) to (89.center);
		\draw [style=bold edge] (90.center) to (91.center);
		\draw [style=bold edge] (98.center) to (97.center);
		\draw [style=bold edge] (99.center) to (96.center);
		\draw [style=bold edge] (116) to (114);
		\draw [style=bold edge] (103) to (110);
		\draw [style=bold edge] (110) to (114);
		\draw [style=bold edge] (116) to (103);
		\draw [style=bold edge] (115.center) to (103);
		\draw [style=bold edge] (107.center) to (116);
		\draw [style=bold edge] (110) to (109.center);
		\draw [style=bold edge] (114) to (104.center);
		\draw [style=bold edge, bend right] (113.center) to (105);
		\draw [style=bold edge, bend right] (105) to (108.center);
		\draw [style=bold edge] (105) to (106);
		\draw [style=bold edge, bend right] (106) to (117.center);
		\draw [style=bold edge, bend left] (106) to (111.center);
		\draw [style=bold edge, in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [style=bold edge, in=75, out=180, looseness=0.75] (118) to (122);
		\draw [style=bold edge] (123.center) to (118);
		\draw [style=bold edge] (126.center) to (121);
		\draw [style=bold edge, in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [style=bold edge, in=105, out=0, looseness=0.75] (69) to (122);
		\draw [style=bold edge, in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [style=bold edge, in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [style=bold edge, in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [style=bold edge, in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [style=bold edge, in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

